A High-Resolution Survey of Low-Redshift QSO Absorption Lines: Statistics and Physical Conditions of O VI Absorbers

Using high-resolution UV spectra of 16 low-z QSOs, we study the physical conditions and statistics of O VI absorption in the IGM at z < 0.5. We identify 51 intervening (z_{abs} << z_{QSO}) O VI systems comprised of 77 individual components, and we find 14 "proximate" systems (z_{abs} ~ z_{QSO}) containing 34 components. For intervening systems [components] with rest-frame equivalent width W_{r} > 30 mA, the number of O VI absorbers per unit redshift dN/dz = 15.6(+2.9/-2.4) [21.0(+3.2/-2.8)], and this decreases to dN/dz = 0.9(+1.0/-0.5) [0.3(+0.7/-0.3)] for W_{r} > 300 mA. The number per redshift increases steeply as z_{abs} approaches z_{QSO}, and some proximate absorbers have substantially lower H I/O VI ratios. The lower proximate ratios could be partially due to ionization effects but also require higher metallicities. We find that 37% of the intervening O VI absorbers have velocity centroids that are well-aligned with corresponding H I absorption. If the O VI and the H I trace the same gas, the relatively small differences in line widths imply the absorbers are cool with T < 10^{5} K. Most of these well-aligned absorbers have the characteristics of metal-enriched photoionized gas. However, the O VI in the apparently simple and cold systems could be associated with a hot phase with T ~ 10^{5.5} K if the metallicity is high enough to cause the associated broad Ly alpha absorption to be too weak to detect. We show that 53% of the intervening O VI systems are complex multiphase absorbers that can accommodate both lower metallicity collisionally-ionized gas with T > 10^{5} K and cold photoionzed gas.

==> (inline-0) <==
\begin{deluxetable}{llcccccclc}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Sight Line Properties and Log of STIS E140M Echelle Observations\label{obslog}}
\tablehead{ \ & \ & \multicolumn{4}{c}{\underline{\ \ Galactic Coords. and Column Densities \ \ }} & \multicolumn{4}{c}{\underline{ \ \ \ \ \ \ \ \ \ \ STIS Observations \ \ \ \ \ \ \ \ \ \ }} \\
QSO & $z_{\rm QSO}$ & $l$ & $b$ & log $N$(\ion{H}{1}) & log $N$(H$_{2}$) & Dates & Integration & STIS & S/N \\
       Sight Line \ \ \ \ \ \ \ \ \        &      \        & (deg) & (deg) & \ & \ & (yr.mn.dy)  & Time (ksec) & Aperture & Ratio \\ 
(1) & (2)           & (3) & (4) & (5)                 & (6)              & (7)   & (8)         & (9) & (10) }
\startdata
3C 249.1\dotfill     & 0.3115 & 130.4 & 38.5 & 20.45 & 19.09 & 2002.04.16 & 8.888 & 0.06$\times$0.2 & 12 \\
        \            &    \   &  \    &   \  & \     & \ & 2002.10.03 & 12.168 & \ & \\
        \            &    \   &  \    &   \  & \     & \ & 2002.10.04 & 14.496 & \ & \\
        \            &    \   &  \    &   \  & \     & \ & 2002.10.05 & 12.168 & \ & \\
        \            &    \   &  \    &   \  & \     & \ & 2002.10.08 & 12.168 & \ & \\
        \            &    \   &  \    &   \  & \     & \ & 2002.10.09 & 8.888  & \ & \\ \hline
3C 273.0\dotfill     & 0.1583 & 290.0 & 64.4 & 20.22 & 15.92 & 2000.05.02 & 4.987 & 0.2$\times$0.2 & 33 \\
        \            &    \   &  \    &   \  & \     & \ & 2000.06.21 & 4.987 & \ & \\
        \            &    \   &  \    &   \  & \     & \ & 2000.06.22 & 8.697 & \ & \\ \hline
3C 351.0\dotfill     & 0.3719 & 90.1  & 36.4 & 20.2  & \nodata & 1999.06.27 & 19.770 & 0.06$\times$0.2 & 12 \\
        \            &    \   &  \    &   \  & \     & \ & 1999.06.29 & 14.428 & \ & \\
        \            &    \   &  \    &   \  & \     & \ & 2000.02.10 & 19.770 & \ & \\
        \            &    \   &  \    &   \  & \     & \ & 2000.07.25 & 24.230 & \ & \\ \hline
H1821+643\dotfill    & 0.2970 & 94.0  & 27.4 & 20.58 & 15.99 & 1999.06.25 & 25.466 & 0.06$\times$0.2 & 19 \\ 
        \            &    \   &  \    &   \  & \     & \ & 2000.03.31 & 25.466 & \ & \\  \hline
HE0226--4110\dotfill & 0.4950& 253.9& $-65.8$& 20.27 & 14.56 & 2002.12.25 & 2.106 & 0.06$\times$0.2 & 11 \\ 
        \            &    \   &  \    &   \  & \     & \ & 2002.12.26 & 16.300 & \ & \\
        \            &    \   &  \    &   \  & \     & \ & 2002.12.27 & 6.044 & \ & \\
        \            &    \   &  \    &   \  & \     & \ & 2002.12.29 & 8.150 & \ & \\
        \            &    \   &  \    &   \  & \     & \ & 2002.12.31 & 11.172 & \ & \\ \hline
HS0624+6907\dotfill  & 0.3700 & 145.7 & 23.3 & 20.90 & 19.73 & 2002.01.02 & 14.490 & 0.06$\times$0.2 & 13 \\
        \            &    \   &  \    &   \  & \     & \ & 2002.02.23 & 32.970 & \ & \\
        \            &    \   &  \    &   \  & \     & \ & 2002.02.24 & 14.490 & \ &  \\ \hline
PG0953+415\dotfill   & 0.2341 & 179.8 & 51.7 & 20.09 & 15.25 & 1998.12.04 & 10.743 & 0.2$\times$0.2 & 12 \\
    \                &   \    &  \    &  \   & \     & \ & 1998.12.11 & 13.735 & \ & \\ \hline
PG1116+215\dotfill   & 0.1765 & 223.4 & 68.2 & 20.07 & 15.30 & 2000.05.15 & 7.299 & 0.06$\times$0.2 & 16 \\
    \                &   \    &  \    &  \   & \     & \ & 2000.05.20 & 12.619 & \ & \\ 
      \              &   \    &  \    &  \   & \     & \ & 2000.06.22 & 1.979 & \ & \\ 
    \                &   \    &  \    &  \   & \     & \ & 2000.06.23 & 7.980 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2000.06.30 & 9.959 & \ & \\ \hline
PG1216+069\dotfill   & 0.3313 & 281.1 & 68.1 & 20.21 & \nodata & 2003.05.23 & 12.613 & 0.06$\times$0.2 & 11 \\
    \                &   \    &  \    &  \   & \     & \ & 2003.05.24 & 10.655 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2003.06.05 & 7.756 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2003.06.14 & 7.756 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2003.06.17 & 15.512 & \ &  \\
    \                &   \    &  \    &  \   & \     & \ & 2003.06.21 & 7.756 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2003.06.22 & 7.756 & \ & \\ \hline
PG1259+593\dotfill   & 0.4778 & 120.6 & 58.0 & 20.22 & 14.92 & 2001.01.17 & 28.880 & 0.06$\times$0.2 & 14 \\
    \                &   \    &  \    &  \   & \     & \ & 2001.01.18 & 28.880 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2001.01.19 & 23.560 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2001.12.19 & 14.440 & \ & \\ \hline
PG1444+407\dotfill   & 0.2673 & 69.9 & 62.7  & 20.03 & \nodata & 2002.09.09  & 8.104 & 0.06$\times$0.2 & 12 \\
    \                &   \    &  \    &  \   & \     & \ & 2002.09.19 & 8.104 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2002.09.24 & 5.082 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2002.09.25 & 16.208 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2002.09.26 & 11.126 & \ & \\ \hline
PHL1811\dotfill      & 0.1900& 47.5& $-44.8$ & 20.59 & 19.36 & 2002.10.07 & 10.654 & 0.06$\times$0.2 & 16 \\
    \                &   \    &  \    &  \   & \     & \ & 2002.10.09 & 7.755 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2003.07.08 & 4.856 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2003.07.09 & 10.654 & \ & \\ \hline
PKS0312--770\dotfill & 0.2230& 293.4& $-37.6$& 20.90 & \nodata & 2001.03.07 & 12.629 & 0.2$\times$0.2 & 10 \\
    \                &   \    &  \    &  \   & \     & \ & 2001.05.12 & 12.629 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2001.10.16 & 12.650 & \ &  \\ \hline
PKS0405--123\dotfill & 0.5726& 204.9& $-41.8$& 20.54 & 16.01 & 1999.01.24 & 13.604 & 0.06$\times$0.2 & 14 \\
    \                &   \    &  \    &  \   & \     & \ & 1999.03.07 & 13.604 & \ & \\ \hline
PKS1302--102\dotfill & 0.2784 & 308.6 & 52.2 & 20.50 & 16.30 & 2001.08.20 & 11.079 & 0.2$\times$0.2 & 11 \\
    \                &   \    &  \    &  \   & \     & \ & 2001.08.21 & 11.040 & \ & \\ \hline
TON28\dotfill        & 0.3297 & 200.1 & 53.2 & 20.25 & \nodata & 2003.04.17 & 7.743 & 0.06$\times$0.2 & 10 \\
    \                &   \    &  \    &  \   & \     & \ & 2003.04.18 & 7.743 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2003.04.19 & 15.486 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2003.05.27 & 9.686 & \ & \\
    \                &   \    &  \    &  \   & \     & \ & 2003.05.29 & 7.743 & \ & \\
\enddata

\tablecomments{(1) Target QSO, (2) - (4) QSO redshift and Galactic
coordinates from the NASA Extragalactic Database (NED), (5) total
Galactic H~I column density determined from 21 cm emission; all
measurements are from Wakker et al. (2003) except 3C 351.0 (from
Lockman \& Savage 1995) and PKS0312-770 (from Smoker et al. 2005), (6)
total Galactic H$_{2}$ column density from Wakker (2006); independent
measurements of $N$(H$_{2}$) from the {\it FUSE} data can be found in
Gillmon et al. (2006); in most cases, the Wakker (2006) and Gillmon
et al. (2006) measurements are in good agreement, but in a few
instances (e.g., H1821+643), there are large discrepancies, (7) STIS
observation date, (8) total integration time of exposures obtained on
the date in column 7, (9) the STIS aperture used for the observations
(aperture dimensions in arcsec), and (10) the mean signal-to-noise
ratio per resolution element in a 2 \AA\ continuum region at $\lambda
_{\rm ob} \approx$ 1300 \AA .}

\end{deluxetable}

\clearpage

{\LongTables
\begin{deluxetable}{lcllccc}
\tablecolumns{7}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{O~VI Absorbers: Integrated Total Equivalent Widths and Column Densities\label{intprop}}
\tablehead{\colhead{Sight line \ \ \ \ }  & \colhead{$z_{\rm abs}$} & \colhead{ \ \ \ \ Species} & \colhead{ \ $W_{\rm r}$ } & \colhead{log $N$} & \colhead{Component Velocities} & \colhead{Spectrograph} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(m\AA )} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{} \\ 
\colhead{ \ \ \ \ (1)} & \colhead{(2)} & \colhead{\ \ \ \ \ \ \ (3)} & \colhead{\ (4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}}
\startdata
3C 249.1\dotfill & 0.24676 & \ion{H}{1} Ly$\alpha$ & 468.3$\pm$24.5 & $>14.19$\tablenotemark{a} & $-79,0$ & STIS \\ %done
   \             &    \    & \ion{O}{6} 1031.93 & 86.7$\pm$9.1 & 13.93$\pm$0.05 & 0 & STIS \\ %done
   \             &    \    & \ion{O}{6} 1037.62 & 32.6$\pm$7.0 & 13.81$\pm$0.10 & 0 & STIS \\ \hline %done
3C 249.1\dotfill & 0.30811 & \ion{H}{1} Ly$\alpha$ & 318.7$\pm$13.5 & 13.99$\pm$0.03 & $-14,12$ & STIS \\ %done
   \             &    \    & \ion{O}{6} 1031.93 & 274.5$\pm$12.8 & $>14.61$\tablenotemark{a} & $-43,0$ & STIS \\ %done
   \             &    \    & \ion{O}{6} 1037.62 & 203.1$\pm$8.0 & 14.76$\pm$0.04\tablenotemark{b} & $-43,0$ & STIS \\ \hline %done
3C 249.1\dotfill & 0.31364 & \ion{H}{1} Ly$\alpha$ & 148.1$\pm$7.8 & $>13.78$\tablenotemark{a} & $-3$ & STIS \\ %done
   \             &    \    & \ion{O}{6} 1031.93 & 58.8$\pm$10.6 & 13.75$\pm$0.08 & 0 & STIS \\ %done
   \             &    \    & \ion{O}{6} 1037.62 & (22.1$\pm$11.4) & \nodata & \nodata & STIS \\ \hline
3C 273.0\dotfill & 0.00334 & \ion{H}{1} Ly$\alpha$ & 390.1$\pm$10.9 & $>14.17$\tablenotemark{a} & $-8,10$ & STIS \\ %done
  \              &    \    & \ion{O}{6} 1031.93 & 30.8$\pm$6.8 & 13.41$\pm 0.11$ & 0 & FUSE \\ \hline %done
3C 273.0\dotfill & 0.09022 & \ion{H}{1} Ly$\alpha$ & 161.0$\pm$7.6 & 13.53$\pm$0.02 & $-129,-57,-28$ & STIS \\ %done
  \              &    \    & \ion{O}{6} 1031.93 & 16.0$\pm$3.2 & 13.13$\pm 0.10$ & 0 & FUSE \\ %done
  \              &    \    & \ion{O}{6} 1037.62 & 12.7$\pm$3.8 & 13.33$^{+0.11}_{-0.15}$ & 0 & FUSE \\ \hline %done
3C 273.0\dotfill & 0.12003 & \ion{H}{1} Ly$\alpha$ & 125.1$\pm$5.1 & 13.51$\pm$0.02 & 0 & STIS \\ %done
  \              &    \    & \ion{O}{6} 1031.93 & 24.2$\pm$3.3 & 13.33$\pm$0.06 & 0 & FUSE \\ %done
  \              &    \    & \ion{O}{6} 1037.62 & 14.8$\pm$3.2 & 13.40$\pm$0.10 & 0 & FUSE \\ \hline %done
3C 273.0\dotfill & 0.15779 & \ion{H}{1} Ly$\alpha$ & 25.0$\pm$3.0 & 12.68$\pm$0.06 & $-1$ & STIS \\ %done
  \              &    \    & \ion{O}{6} 1031.93 & 28.2$\pm$6.3 & 13.39$\pm$0.11 & 0 & STIS \\ \hline %done
3C 351.0\dotfill & 0.21811 & \ion{H}{1} Ly$\alpha$ & 142.6$\pm$25.6 & 13.50$\pm$0.08 & $71$ & STIS \\ %done
  \              &    \    & \ion{O}{6} 1031.93 & 96.4$\pm$17.5 & 13.96$\pm$0.08 & $-86,-52,0$ & STIS \\ %done
  \              &    \    & \ion{O}{6} 1037.62 & 51.0$\pm$13.9 & 13.99$\pm$0.12 & $-86,-52,0$ & STIS \\ \hline %done
3C 351.0\dotfill & 0.22111 & \ion{H}{1} Ly$\alpha$ & 939.6$\pm$22.9 & $>14.56$\tablenotemark{a} & \nodata \tablenotemark{c} & STIS \\ %done
    \            &    \    & \ion{O}{6} 1037.62 & 90.5$\pm$11.2 & 14.25$\pm$0.06 & 0 & STIS \\ \hline %done
3C 351.0\dotfill & 0.31658 & \ion{H}{1} Ly$\alpha$ & 789.7$\pm$32.2 & $>14.29$\tablenotemark{a} & $-59,2,64$ & STIS \\ %done
   \             &    \    & \ion{O}{6} 1031.93 & 231.6$\pm$14.4 & 14.39$\pm$0.03 & $-51,0,70$ & STIS \\ %done
   \             &    \    & \ion{O}{6} 1037.62 & 119.7$\pm$13.4 & 14.37$\pm$0.05 & $-51,0,70$ & STIS  \\ \hline %done
H1821+643\dotfill & 0.02438 & \ion{H}{1} Ly$\alpha$ & 309.7$\pm$10.9 & $>14.14$\tablenotemark{a} & 1 & STIS \\ %done
   \              &    \    & \ion{O}{6} 1031.93 & 26.5$\pm$8.3 & 13.38$^{+0.12}_{-0.16}$ & 0 & FUSE \\ \hline %done
H1821+643\dotfill & 0.12143 & \ion{H}{1} Ly$\alpha$ & 564.4$\pm$14.5 & 14.31$\pm$0.04\tablenotemark{d} & $-85,-48,17$ & STIS \\ %done
   \              &    \    & \ion{O}{6} 1031.93 & 97.0$\pm$14.1 & 13.94$\pm$0.07 & 0 & FUSE \\ \hline %done
H1821+643\dotfill & 0.21331 & \ion{H}{1} Ly$\alpha$ & 480.2$\pm$15.6 & $>14.29$\tablenotemark{a} & 11,12 & STIS \\ %done
   \              &    \    & \ion{O}{6} 1031.93 & 39.2$\pm$9.2 & 13.57$\pm$0.10 & 0 & STIS \\ \hline %done
H1821+643\dotfill & 0.22496 & \ion{H}{1} Ly$\alpha$ & 860.4$\pm$21.1 & $>14.56$\tablenotemark{a} & $-96,-40,18,71$ & STIS \\ %done
   \              &    \    & \ion{O}{6} 1031.93 & 190.5$\pm$9.6 & 14.30$\pm$0.02 & 0,60 & STIS \\ %done
   \              &    \    & \ion{O}{6} 1037.62 & 125.0$\pm$9.3 & 14.37$\pm$0.03 & 0,60 & STIS \\ \hline %done
H1821+643\dotfill & 0.22638 & \ion{H}{1} Ly$\alpha$ & 151.8$\pm$10.8 & 13.52$\pm$0.03 & $-53$ & STIS \\ %done
   \              &    \    & \ion{O}{6} 1031.93 & 31.5$\pm$3.8 & 13.47$\pm$0.06 & 0 & STIS \\ %done
   \              &    \    & \ion{O}{6} 1037.62 & 21.1$\pm$3.9 & 13.56$\pm$0.09 & 0 & STIS \\ \hline %done
H1821+643\dotfill & 0.24531 & \ion{H}{1} Ly$\alpha$ & 54.6$\pm$9.6 & 13.06$\pm$0.08 & $-1$ & STIS  \\ %done
   \              &    \    & \ion{O}{6} 1031.92 & 51.4$\pm$6.6 & 13.69$\pm$0.06 & 0 & STIS \\
   \              &    \    & \ion{O}{6} 1037.62 & 28.4$\pm$7.5 & 13.71$\pm$0.12 & 0 & STIS \\ \hline %done
H1821+643\dotfill & 0.26656 & \ion{H}{1} Ly$\alpha$ & 169.5$\pm$10.6 & 13.61$\pm$0.03 & 6 & STIS \\ %done
   \              &    \    & \ion{O}{6} 1031.926 & 44.7$\pm$6.9 & 13.62$\pm$0.07 & 0 & STIS \\ %done
   \              &    \    & \ion{O}{6} 1037.62 & 28.6$\pm$6.2 & 13.70$\pm$0.10 & 0 & STIS \\ \hline %done
H1821+643\dotfill & 0.29666 & \ion{H}{1} Ly$\alpha$ & 664.0$\pm$17.0 & $>14.59$\tablenotemark{a} & 2,46 & STIS \\ %done
   \              &    \    & \ion{O}{6} 1031.93 & 185.7$\pm$8.2 & 14.29$\pm$0.02 & $-23,0,54$ & STIS \\ %done
   \              &    \    & \ion{O}{6} 1037.62 & 108.2$\pm$7.9 & 14.31$\pm$0.03 & $-23,0,54$ & STIS \\ \hline %done
HE0226-4110\dotfill & 0.01747 & \ion{H}{1} Ly$\alpha$ & 90.8$\pm$12.3 & 13.33$\pm$0.06 & 0 & STIS \\ %done
   \              &    \    & \ion{O}{6} 1031.93 & 54.2$\pm$9.7 & 13.75$\pm$0.08 & 0 & FUSE \\ \hline %done
HE0226-4110\dotfill & 0.20701 & \ion{H}{1} Ly$\alpha$ & 589.8$\pm$17.8 & $>14.33$ & $-27,3$ & STIS \\ %done
   \                &   \     & \ion{O}{6} 1031.93 & 205.1$\pm$11.4 & 14.42$\pm$0.04 &0 & STIS \\ %done
   \                &   \     & \ion{O}{6} 1037.62 & 107.5$\pm$11.7 & 14.39$\pm$0.05 &0 & STIS \\ \hline %done
HE0226-4110\dotfill & 0.34035 & \ion{H}{1} Ly$\alpha$ & 117.7$\pm$19.3 & 13.46$\pm$0.09 & $-5$ & STIS \\ %done
   \                &    \    & \ion{O}{6} 1031.93 & 73.9$\pm$6.9 & 13.90$\pm$0.05 & 0 & STIS \\ %done
   \                &    \    & \ion{O}{6} 1037.62 & 59.1$\pm$8.8 & 14.08$\pm$0.07 & 0 & STIS \\ \hline %done
HE0226-4110\dotfill & 0.35525 & \ion{H}{1} Ly$\alpha$ & 262.0$\pm$37.0 & 13.83$\pm$0.06 & $-4$ & STIS \\ %done
   \                &    \    & \ion{O}{6} 1031.93 & 54.9$\pm$5.8 & 13.72$\pm$0.06 & 0 & STIS \\ %done
   \                &    \    & \ion{O}{6} 1037.62 & (18.1$\pm$6.8) & \nodata & 0 & STIS \\ \hline %done
HE0226-4110\dotfill & 0.42670 & \ion{O}{6} 1031.93\tablenotemark{e} & \nodata \tablenotemark{f} & \nodata \tablenotemark{f} & 0,93 & STIS \\ %done
   \                &    \    & \ion{O}{6} 1037.62 & 116.9$\pm$18.8 & 14.34$\pm$0.08 & 0,93 & STIS \\ \hline %done
HE0226-4110\dotfill & 0.49246 & \ion{H}{1} Ly$\beta$\tablenotemark{g} & 137.6$\pm$8.0 & $>14.57$ & 0 & STIS \\ %done
   \                &   \     & \ion{O}{6} 1031.93\tablenotemark{h} & 470.3$\pm$19.3 & 14.83$\pm$0.05 & $-57,0,56,79,99,125$ & STIS \\ \hline %done
HS0624+6907\dotfill & 0.31796 & \ion{H}{1} Ly$\alpha$ & 82.5$\pm$14.8 & 13.30$\pm$0.08& $-12$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1031.93 & 46.0$\pm$7.4 & 13.65$\pm$0.07 & 0 & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 28.7$\pm$7.5 & 13.71$^{+0.10}_{-0.13}$ & 0 & STIS \\ \hline %done
 \ & \ & \ & \ & \ & \ & \\
 \ & \ & \ & \ & \ & \ & \\
 \ & \ & \ & \ & \ & \ & \\
HS0624+6907\dotfill & 0.33979 & \ion{H}{1} Ly$\alpha$ & 479.2$\pm$16.3 & $>14.23$\tablenotemark{a} & $-7$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1031.93 & 54.0$\pm$9.7\tablenotemark{i} & 13.68$\pm$0.09\tablenotemark{i} & 0,57 & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 36.7$\pm$12.0\tablenotemark{i} & 13.83$^{+0.12}_{-0.16}$\tablenotemark{i} & 0,57 & STIS \\ \hline %done
HS0624+6907\dotfill & 0.37053 & \ion{H}{1} Ly$\alpha$ & (27.4$\pm$12.2) & \nodata  & \nodata & STIS \\ %done
    \              &    \    & \ion{O}{6} 1031.93\tablenotemark{j} & 108.4$\pm$9.9 & 14.00$\pm$0.04 & $-49,0,86$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62\tablenotemark{j} & 52.6$\pm$10.6 & 13.98$\pm$0.09 & $-49,0,86$ & STIS \\ \hline %done
PG0953+415\dotfill & 0.05885 & \ion{H}{1} Ly$\alpha$ & 264.9$\pm$11.5 & 13.94$\pm$0.03 & $-26,-18$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1031.93 & 62.9$\pm$16.9 & 13.74$^{+0.10}_{-0.13}$ & 0 & FUSE \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 46.8$\pm$12.5 & 13.90$^{+0.10}_{-0.13}$ & 0 & FUSE \\ \hline %done
PG0953+415\dotfill & 0.06807 & \ion{H}{1} Ly$\alpha$ & 290.1$\pm$12.1 & $>14.05$\tablenotemark{a} & 1 & STIS \\ %done
      \            &    \    & \ion{O}{6} 1031.93 & 130.7$\pm$9.4 & $>14.19$\tablenotemark{a} & 0 & FUSE \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & 90.6$\pm$9.1 & $\geq 14.30$\tablenotemark{a} & 0 & FUSE \\ \hline
PG0953+415\dotfill & 0.14231 & \ion{H}{1} Ly$\alpha$ & 404.4$\pm$26.8 & 13.99$\pm$0.03 & $-138,5,83,166,208,268$ & STIS \\ 
    \              &    \    & \ion{O}{6} 1031.93 & 163.5$\pm$14.6 & 14.25$\pm$0.04 & $0,84$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 164.1$\pm$38.2 & 14.50$^{+0.10}_{-0.12}$ & $0,84$ & STIS \\ \hline %done
%PG0953+415\dotfill & 0.22974 & \ion{H}{1} Ly$\alpha$ & (8.4$\pm$13.0) & $<12.86$ & STIS & x \\
PG0953+415\dotfill & 0.22974 & \ion{O}{6} 1031.93\tablenotemark{j,k} & 63.0$\pm$4.2 & 13.78$\pm$0.03 & 0 & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 32.5$\pm$5.3 & 13.77$\pm 0.08$\tablenotemark{k} & $0$ & STIS \\ \hline %done
PG0953+415\dotfill & 0.23351 & \ion{H}{1} Ly$\alpha$ & 317.3$\pm$7.4 & $>14.24$ & $-3$ & STIS \\  %done
      \            &    \    & \ion{O}{6} 1031.93 & 37.8$\pm$5.8 & 13.55$\pm$0.07 & 0 & STIS \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & 23.5$\pm$4.9 & 13.62$\pm$0.10 & 0 & STIS \\ \hline %done
PG1116+215\dotfill & 0.05927 & \ion{H}{1} Ly$\alpha$ & 187.0$\pm$13.6 & 13.64$\pm$0.03 & $-145,-88,2$ & STIS \\  %done
      \            &    \    & \ion{O}{6} 1031.93 & 62.5$\pm$8.7\tablenotemark{l} & 13.77$\pm$0.06\tablenotemark{l} & $-84,6$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & 20.8$\pm$9.6 & 13.60$^{+0.15}_{-0.23}$ & $-84,6$ & STIS \\ \hline %done
PG1116+215\dotfill & 0.13849 & \ion{H}{1} Ly$\alpha$ & 478.6$\pm$11.6 & $> 14.35$\tablenotemark{a} & $-5,3$ & STIS \\  %done
      \            &    \    & \ion{O}{6} 1031.93 & 83.2$\pm$16.0 & 13.95$\pm$0.09 & $0$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & 44.5$\pm$14.9 & 13.98$^{+0.11}_{-0.15}$ & $0$ & STIS \\ \hline %done
PG1116+215\dotfill & 0.16553 & \ion{H}{1} Ly$\alpha$ & 765.3$\pm$18.3 & $> 14.43$\tablenotemark{a} & $-12,83,143,170,342,441$ & STIS \\  %done
      \            &    \    & \ion{O}{6} 1031.93 & 111.0$\pm$9.0 & 14.08$\pm$0.04 & $-28,0,163$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & 61.2$\pm$9.9 & 14.11$\pm$0.07 & $-28,0,163$ & STIS \\ \hline %done
PG1116+215\dotfill & 0.17340 & \ion{H}{1} Ly$\alpha$ & 254.5$\pm$8.3 & $> 14.05$\tablenotemark{a} & $3,53$ & STIS \\  %done
      \            &    \    & \ion{O}{6} 1031.93 & 59.5$\pm$10.3 & 13.74$\pm$0.08 & $0$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & (30.4$\pm$18.4) & \nodata & $0$ & STIS \\ \hline %done
PG1216+069\dotfill & 0.12360 & \ion{H}{1} Ly$\alpha$ & 1432.8$\pm$34.5 & $> 14.78$\tablenotemark{a} & $-78,-36,2,66,108,243,273,291,357$ & STIS \\  %done
      \            &    \    & \ion{O}{6} 1031.93 & 378.4$\pm$85.8 & 14.70$\pm$0.10 & $0,79,274,341$ & FUSE \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & 327.2$\pm$98.6 & 14.93$^{+0.10}_{-0.13}$ & $0,79,274,341$ & FUSE \\ \hline %done
PG1216+069\dotfill & 0.26768 & \ion{H}{1} Ly$\alpha$ & 263.2$\pm$14.2 & $>13.86$\tablenotemark{a} & $-45,-8$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1031.93 & 21.6$\pm$6.0 & 13.30$^{+0.11}_{-0.14}$ & 0 & STIS \\ \hline %done
PG1216+069\dotfill & 0.28189 & \ion{H}{1} Ly$\alpha$ & 798.5$\pm$25.9 & $>14.33$\tablenotemark{a} & 30,90 & STIS \\ %done
      \            &    \    & \ion{O}{6} 1031.93 & 94.4$\pm$13.7 & 13.95$\pm$0.07 & 0,100 & STIS \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & 76.0$\pm$14.4 & 14.15$\pm 0.09$ & 0,100 &  STIS \\ \hline %done
PG1259+593\dotfill & 0.00210 & \ion{H}{1} Ly$\alpha$ & 292.1$\pm$23.3 & 13.87$\pm 0.05$ & $-2,62$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1031.93 & 39.7$\pm$5.4 & 13.53$\pm$0.07 & 0,70 & FUSE \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & 26.3$\pm$5.9  & 13.65$\pm 0.11$ & 0,70 &  FUSE \\ \hline %done
PG1259+593\dotfill & 0.04637 & \ion{H}{1} Ly$\alpha$ & 1064.2$\pm$25.3 & $> 14.55$\tablenotemark{a} & $-160,-76,9,66,107$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1031.93 & 146.4$\pm$14.0 & 14.16$\pm$0.05 & $-64,0$ & FUSE \\ \hline %done
PG1259+593\dotfill & 0.21949 & \ion{H}{1} Ly$\alpha$ & 558.2$\pm$15.8 & $> 14.34$\tablenotemark{a} & $-61,-5$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1031.93 & 109.5$\pm$9.5 & 14.04$\pm$0.04 & $-83,-41,0$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & 43.2$\pm$9.9  & 13.92$\pm 0.10$ & $-83,-41,0$ &  STIS \\ \hline %done
PG1259+593\dotfill & 0.25980 & \ion{H}{1} Ly$\alpha$ & 253.5$\pm$10.5 & 13.87$\pm 0.03$ & $-37,6$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1031.93 & 89.5$\pm$8.5 & 13.92$\pm$0.05 & $-43,0$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & 45.1$\pm$9.1  & 13.92$\pm 0.09$ & $-43,0$ &  STIS \\ \hline %done
PG1259+593\dotfill & 0.31972 & \ion{H}{1} Ly$\alpha$ & 412.5$\pm$33.3 & 14.04$\pm 0.04$ & $-106,16$ & STIS \\ %done
      \            &    \    & \ion{O}{6} 1031.93 & 33.4$\pm$5.8 & 13.92$\pm$0.05 & 0 & STIS \\ %done
      \            &    \    & \ion{O}{6} 1037.62 & (9.8$\pm$4.2) & \nodata & 0 &  STIS \\ \hline %done
PG1444+407\dotfill & 0.22032 & \ion{H}{1} Ly$\alpha$ & 185.1$\pm$29.0 & 13.63$\pm$0.07 & 3 & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 46.3$\pm$12.0 & 13.95$^{+0.09}_{-0.12}$ & 0 & STIS \\ \hline %done
PG1444+407\dotfill & 0.26738 & \ion{H}{1} Ly$\alpha$ & 213.1$\pm$14.2 & 13.73$\pm$0.03 & $-42,26$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1031.93 & 190.7$\pm$11.5 & 14.34$\pm$0.03 & $-126,-112,-71,-25,0,23$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 114.2$\pm$15.7 & 14.36$\pm$0.06 & $-126,-112,-71,-25,0,23$ & STIS \\ \hline %done
PHL1811\dotfill    & 0.07765 & \ion{H}{1} Ly$\alpha$ & 448.3$\pm$8.9 & $>$14.29\tablenotemark{a} & 24,32 & STIS \\
    \              &    \    & \ion{O}{6} 1031.93 & 45.8$\pm$10.0 & 13.61$\pm 0.11$ & 0 & FUSE \\ \hline
PHL1811\dotfill    & 0.13240 & \ion{H}{1} Ly$\alpha$ & 486.9$\pm$15.7 & $>$14.30 & $-26,103,190$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1031.93 & 224.8$\pm$32.6 & 14.39$\pm 0.07$ & 0,110,192 & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 129.3$\pm$27.6 & 14.39$\pm 0.10$ & 0,110,192 & FUSE \\ \hline %done
PHL1811\dotfill    & 0.15786 & \ion{H}{1} Ly$\alpha$\tablenotemark{m} & $\approx 91$ & $\approx 13.26$ & $-4$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1031.93 & 120.2$\pm$15.0 & 14.08$\pm 0.06$ & $-91,0$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 60.3$\pm$14.9 & 14.07$\pm 0.11$ &  $-91,0$ & STIS \\ \hline %done
PHL1811\dotfill    & 0.17650 & \ion{H}{1} Ly$\alpha$ & 479.3$\pm$14.3 & $>$14.27\tablenotemark{a} & $-47,10$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 128.8$\pm$19.6 & 14.44$\pm$0.07 & 0 & STIS \\ \hline %done
PHL1811\dotfill    & 0.19186 & \ion{H}{1} Ly$\alpha$ & 33.8$\pm$8.9 & 12.85$^{+0.10}_{-0.12}$ & $-2$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1031.93 & 341.7$\pm$16.1 & $>14.67$\tablenotemark{a} & $-62,0,33,72$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 230.6$\pm$19.5 & 14.81$\pm 0.04$\tablenotemark{n} & $-62,0,33,72$ & STIS \\ \hline
PKS0312-770\dotfill & 0.15890 & \ion{H}{1} Ly$\alpha$ & 280.3$\pm$18.5  & 13.90$\pm$0.04 & $-1,50,81$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1031.93 & 86.4$\pm$15.3 & 13.94$\pm$0.10 & 0 & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & (38.0$\pm$16.1) & \nodata & 0 & STIS \\ \hline %done
PKS0312-770\dotfill & 0.19827 & \ion{H}{1} Ly$\alpha$ & 538.2$\pm$28.8  & $>14.26$\tablenotemark{a} &$-124,-3,49$ & STIS \\ %done
    \              &    \    & \ion{O}{6} 1031.93 & 63.7$\pm$13.6 & 13.84$\pm$0.10 & 0 & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & (23.7$\pm$14.4) & \nodata  & 0 & STIS \\ \hline %done
PKS0312-770\dotfill & 0.20266 & \ion{H}{1} Ly$\alpha$ & 1682.2$\pm$42.2  & $>14.72$\tablenotemark{a} & \nodata & STIS \\ %done
    \              &    \    & \ion{O}{6} 1031.93 & 537.8$\pm$37.7 & $>14.91$\tablenotemark{a} & $-204$,0,66 & STIS \\ %done
    \              &    \    & \ion{O}{6} 1037.62 & 375.0$\pm$28.2 & $14.96\pm 0.03$\tablenotemark{n} & $-204$,0,66 & STIS \\ \hline %done
PKS0405-123\dotfill & 0.16692 & \ion{H}{1} Ly$\alpha$ & 885.5$\pm$28.0  & $>14.45$\tablenotemark{a} & $-75,-9,12,21,58,60$ & STIS \\ %done
    \               &   \     & \ion{O}{6} 1031.93 & 412.1$\pm$44.3 & 14.64$\pm$0.06 & $0,64$ & STIS \\ %done
    \               &   \     & \ion{O}{6} 1037.62 & 200.1$\pm$44.1 & 14.62$\pm$0.11 & $0,64$ & STIS \\ \hline %done
PKS0405-123\dotfill & 0.18292 & \ion{H}{1} Ly$\alpha$ & 685.3$\pm$19.0  & $>14.40$\tablenotemark{a} & $-79,-1$ & STIS \\ %done
    \               &   \     & \ion{O}{6} 1031.93 & 84.3$\pm$19.9 & 13.94$^{+0.10}_{-0.13}$ & 0 & STIS \\ %done
    \               &   \     & \ion{O}{6} 1037.62 & 39.4$\pm$12.1 & 13.93$^{+0.10}_{-0.14}$ & 0 & STIS \\ \hline %done
PKS0405-123\dotfill & 0.36156 & \ion{H}{1} Ly$\alpha$ & 766.8$\pm$41.2 & $>14.14$\tablenotemark{a} & $-170,-167,-89,-20$ & STIS \\ %done
    \               &   \     & \ion{O}{6} 1031.93 & 96.1$\pm$15.7 & 14.00$\pm 0.08$ & 0 & STIS \\ %done
    \               &   \     & \ion{O}{6} 1037.62 & 42.7$\pm$15.4 & 13.93$^{+0.12}_{-0.17}$ & 0 & STIS \\ \hline %done
PKS0405-123\dotfill & 0.36335 & \ion{H}{1} Ly$\alpha$\tablenotemark{o} & \nodata & \nodata & \nodata & STIS \\ %done
    \               &   \     & \ion{O}{6} 1031.93 & 37.6$\pm$8.3 & 13.61$\pm$0.10 & 0 & STIS \\ %done
    \               &   \     & \ion{O}{6} 1037.62 & (15.0$\pm$8.6) & \nodata  & 0 & STIS \\ \hline %done
PKS0405-123\dotfill & 0.49501 & \ion{H}{1} Ly$\beta$ & 98.2$\pm$24.1 & 14.29$\pm$0.10 & 29 & STIS \\ %done
     \              &   \     & \ion{O}{6} 1031.93 & 212.5$\pm$14.3 & 14.44$\pm$0.04 & 0,22,56 & STIS \\ %done
     \              &   \     & \ion{O}{6} 1037.62 & 157.5$\pm$16.9 & 14.50$\pm$0.06 & 0,22,56 & STIS \\ \hline %done
PKS1302-102\dotfill & 0.19159 & \ion{H}{1} Ly$\alpha$ & 423.1$\pm$16.3  & $>$14.17 & 1,1 & STIS \\ %done
    \               &    \    & \ion{O}{6} 1031.93 & 79.7$\pm$13.1 & 13.93$\pm$0.08 & 0 & STIS \\ \hline %done
PKS1302-102\dotfill & 0.22563 & \ion{H}{1} Ly$\alpha$ & 366.3$\pm$20.3  & 14.03$\pm$0.03 & $-18$ & STIS \\ %done
    \               &    \    & \ion{O}{6} 1031.93 & 82.0$\pm$13.1 & 13.93$\pm$0.07 & 0 & STIS \\ %done
    \               &    \    & \ion{O}{6} 1037.62 & 60.0$\pm$11.8 & 14.07$\pm$0.09 & 0 & STIS \\ \hline %done
PKS1302-102\dotfill & 0.22744 & \ion{H}{1} Ly$\alpha$ & 51.4$\pm$10.8  & 13.04$\pm$0.11 & 3 & STIS \\ %done
    \               &    \    & \ion{O}{6} 1031.93 & 39.5$\pm$6.6 & 13.59$\pm$0.08 & 0 & STIS \\ %done
    \               &    \    & \ion{O}{6} 1037.62 & 21.1$\pm$6.7 & 13.60$^{+0.12}_{-0.16}$ & 0 & STIS \\ \hline %done
TON28\dotfill & 0.13783 & \ion{H}{1} Ly$\alpha$ & 676.3$\pm$19.4  & $>$14.37\tablenotemark{a} & $-147,-41,14$ & STIS \\ %done
    \               &    \    & \ion{O}{6} 1031.93 & 82.0$\pm$22.6 & 13.99$^{+0.12}_{-0.17}$ & 0 & STIS \\ %done
    \               &    \    & \ion{O}{6} 1037.62 & (50.3$\pm$23.1) & \nodata & 0 & STIS \\ \hline %done
TON28\dotfill & 0.27340 & \ion{H}{1} Ly$\beta$ & 95.8$\pm$9.1  & 14.24$\pm$0.05 & $-4$ & STIS \\ %done
    \               &    \    & \ion{O}{6} 1031.93 & 24.3$\pm$6.1 & 13.34$^{+0.10}_{-0.12}$ & 0 & STIS \\ %done
    \               &    \    & \ion{O}{6} 1037.62 & (14.1$\pm$7.1) & \nodata & 0 & STIS \\ \hline %done
TON28\dotfill      & 0.33021 & \ion{H}{1} Ly$\alpha$ & (27.0$\pm$13.1) & \nodata & $-6$ & STIS \\ %done
   \               &   \     & \ion{O}{6} 1031.93\tablenotemark{j} & 82.8$\pm$7.7 & $14.12\pm$0.05 & 0 & STIS \\ %done
   \               &   \     & \ion{O}{6} 1037.62\tablenotemark{j} & 58.5$\pm$10.0 & $14.15\pm$0.07 & 0 & STIS \\ %done
\enddata

\tablecomments{(1) Target QSO, (2) absorber systemic redshift, which
in this paper is defined by the centroid of the strongest component
detected in the O~VI profiles, (3) species and transition used
to measure the integrated equivalent width and column density in
columns 4 and 5, (4) rest-frame equivalent width (measurements of
marginally detected lines listed in parentheses), (5) directly
integrated apparent column density, (6) velocity centroids of each
component derived from Voigt-profile fitting (see
Table~\ref{compprop}), and (7) the spectrograph used to make the
measurement.}

\tablenotetext{a}{Due to line saturation, direct integration of this
line provides only a lower limit on the column density.}

\tablenotetext{b}{The corresponding O~VI $\lambda$1031.93 line
is affected by hot pixels in the line core, and this prevents an
accurate line saturation assessment.  In this table we list the formal
column density measurement and uncertainty, but we note that this
column could be underestimated due to line saturation.}

\tablenotetext{c}{This absorber is an optically thick Lyman limit
absorber.  All available Lyman series lines are strongly saturated
and, consequently, cannot be used to derive reliable constraints on
the H~I component structure.}

\tablenotetext{d}{The Ly$\alpha$ profile has a deep core that
approaches close to the zero-flux level.  However, the good agreement
of the Ly$\alpha$ and Ly$\beta$ apparent column density profiles
indicates that the Ly$\alpha$ is not significantly affected by
unresolved saturation.}
\tablenotetext{e}{At this redshift, Ly$\alpha$ is redshifted beyond
the long-wavelength end of the STIS E140M spectrum.  Ly$\beta$ is not
detected, so no integrated quantities are listed in this table for
H~I.}

\tablenotetext{f}{The O~VI $\lambda$1031.93 profile is affected
by hot pixels on the red side of the profile (see Lehner et al. 2006),
so integrated quantities must be measured from the O~VI
$\lambda$1037.62 line.}

\tablenotetext{g}{At this redshift, Ly$\alpha$ is redshifted beyond
the long-wavelength end of the STIS E140M spectrum, but several higher
Lyman series lines are detected (see Ganguly et al. 2006).  Here we
list the results from direct integration of the Ly$\beta$ profile
instead Ly$\alpha$.}

\tablenotetext{h}{O~VI $\lambda$1037.62 is blended with the
Milky Way C~IV 1548.20 profile.  The O~VI $\lambda$1037.62
profile is generally consistent with that of O~VI
$\lambda$1031.93 (see Ganguly et al. 2006), but the integrated
quantities derived from $\lambda$1037.62 are significantly
contaminated and thus are not listed here.}

\tablenotetext{i}{Both the O~VI $\lambda$1031.93 and O~VI 
$\lambda$1037.62 profiles are affected by hot pixel features (see
Figure~\ref{hotpixdemo}).  Fortunately, the position of the spectrum
on the detector was shifted between the 2002 January and 2002 February
observations, and the hot pixels are only present in the 2002 February
data. As demonstrated in Figure~\ref{hotpixdemo}, we were able to
suppress the hot pixels by rejecting the affected regions in the 2002
February data.}

\tablenotetext{j}{The O~VI doublet at this redshift is clearly
identified based on the good agreement of the apparent column density
profiles.  However, no H~I lines are detected in this absorber
despite good S/N in the region of the Ly$\alpha$ transition.}

\tablenotetext{k}{The O~VI $\lambda$1031.93 profile is blended
with an unrelated Ly$\alpha$ line on the blue side of the profile.
This portion of the profile was excluded from the integration.  The
good agreement of the $\lambda$1031.93 and $\lambda$1037.62 $N_{\rm
a}(v)$ profiles at $v > -30$ km s$^{-1}$ suggests that this blend does
not severely affect the $\lambda$1031.93 line.}

\tablenotetext{l}{The O~VI $\lambda$1031.93 profile is blended
with a Galactic H$_{2}$ line on the blue side of the profile.  The
velocity range affected by the H$_{2}$ blend was excluded from the
integration; consequently, the equivalent width and column density
from direct integration somewhat underestimate the true quantities.}

\tablenotetext{m}{At this redshift, Ly$\alpha$ is strongly blended with O~I $\lambda$1302.17 absorption from the Lyman-limit absorber at $z_{\rm abs} = 0.08092$ (Jenkins et al. 2005).  The Ly$\alpha$ equivalent width listed in this table is the estimated value after removal of the O~I contamination.  This correction is highly uncertain, and the remaining Ly$\alpha$ absorption (after removal of the O~I line) is weak, consequently we consider this measurement to be highly uncertain.}

\tablenotetext{n}{Comparison of the O~VI $\lambda$1031.93 and
$\lambda$1037.62 apparent column density profiles indicates that the
$\lambda$1031.93 profile is affected by line saturation.  For the
weaker $\lambda$1037.62 line, we list the O~VI column density
and its uncertainty obtained from direct integration, but we recognize
that this measurement may underestimate the true column due to
saturation.}

\tablenotetext{o}{H~I Ly$\alpha$ absorption is weak but clearly
present at this redshift (see further comments in the Appendix).
Unfortunately, the Ly$\alpha$ line parameters cannot be measured due
to severe blending with C~I* absorption from the Milky Way ISM.}

\end{deluxetable}
}

%\clearpage

{\LongTables
\begin{deluxetable}{lcccccclc}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Profile-Fitting Parameters for Intervening and Proximate \ion{O}{6} Absorbers\label{compprop}}
\tablehead{Sight line \ \ \ \ \ \ \ \ \ & $z_{\rm abs}$\tablenotemark{a} & Species & Fitted & $v$\tablenotemark{b} & $b$\tablenotemark{b} & log [$N$(cm$^{-2}$)]\tablenotemark{b} & Component\tablenotemark{c} & Notes\tablenotemark{d} \\
              \       &  (Class)      &   \     & Lines  & (km s$^{-1}$) & (km s$^{-1}$) & \ & Number (type) & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & \ \ \ \ \ (8) & (9) }
\startdata 
3C 249.1\dotfill & 0.24676 & \ion{H}{1} & Ly$\alpha, \beta$ & $-79\pm$3 & 8$^{+9}_{-4}$ & 12.57$\pm$0.18 & \ \ 1 (offset)  & 1 \\ %%done
    \     &  (Int-simple*) &   \        &    \            & $0\pm$1 & 36$\pm$2 & 14.52$\pm$0.02  & \ \ 2 (aligned) & \\ %%done
        \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $0\pm$3 & 32$\pm$3 & 13.94$\pm$0.04 & \ \ 2 (aligned) & \\ \hline %%done
3C 249.1\dotfill & 0.30811 & \ion{H}{1} & Ly$\alpha , \beta$ & $-14\pm$2 & 47$\pm 2$ & 13.91$\pm$0.03 & \ \ 1 (offset) & 2 \\ %%done
    \     & (Prox-complex) &   \        &    \            & $12\pm$2 & 15$\pm$4 & 13.32$\pm$0.11  & \ \ 2 (offset) & \\ %%done
        \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $-43\pm$1 & 16$\pm$2 & 13.84$\pm$0.04 & \ \ 3 (offset) & \\ %%done
    \     &    \    &   \        &    \            & 0$\pm$1: & 22$\pm$1: & $\gtrsim$14.68: & \ \ 4 (offset:) & \\ \hline %%done
3C 249.1\dotfill & 0.31364 & \ion{H}{1} & Ly$\alpha , \beta , \gamma$ & $-3\pm$1 & 12$\pm 1$ & 14.05$\pm$0.03 & \ \ 1 (aligned) & 3 \\ %done
    \            & (Prox-simple) & \ion{O}{6} & 1031.93 & $0\pm$2 & 18$\pm$2 & 13.63$\pm$0.04 & \ \ 1 (aligned) & \\ \hline %done
\multicolumn{7}{c}{ \ } \\
\multicolumn{7}{c}{ \ } \\
\multicolumn{7}{c}{ \ } \\
3C 273.0\dotfill & 0.00334 & \ion{H}{1} & Ly$\alpha , \beta$ & $-8\pm$18 & 75$^{+66}_{-35}$ & 13.40$\pm$0.29 & \ \ 1 (aligned)  & 4 \\ %%done
    \     & (Int-complex)  &   \        &    \            & $10\pm$1 & 33$\pm$2 & 14.22$\pm$0.05  & \ \ 2 (aligned) \\ %done
        \        &    \    & \ion{O}{6} & 1031.93 & $0\pm$7 & 51$^{+11}_{-9}$ & 13.44$\pm$0.07 & \ \ 1 \& 2 (aligned) & \\ \hline %%done
%\multicolumn{7}{c}{ \ } \\
%\multicolumn{7}{c}{ \ } \\
%\multicolumn{7}{c}{ \ } \\
%\multicolumn{7}{c}{ \ } \\
3C 273.0\dotfill & 0.09022 & \ion{H}{1} & Ly$\alpha$ & $-129\pm$6 & 33$^{+11}_{-8}$ & 12.98$\pm$0.31 & \ \ 1 (offset)  &   \\ %%done
    \     & (Int-complex)  &   \        &    \            & $-57\pm$32: & 67$^{+41}_{-25}$: & 13.20$\pm$0.17:  & \ \ 2 (offset:) & \\ %done
    \     &    \    &   \        &    \            & $-28\pm$2 & 19$\pm$3 & 12.95$\pm$0.11  & \ \  3 (offset) & \\ %done
        \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $0\pm$3 & 22$\pm$6 & 13.18$\pm$0.06 & \ \ 4 (offset)  & \\ \hline %%done
3C 273.0\dotfill & 0.12003 & \ion{H}{1} & Ly$\alpha ,\beta$ & $0\pm$1 & 22$\pm 1$ & 13.51$\pm$0.01 & \ \ 1 (aligned)  & 5 \\ %%done
        \        &  (Int-simple) & \ion{O}{6} & 1031.93,1037.62 & $0\pm$1 & 8$\pm$3 & 13.37$\pm$0.04 & \ \ 1 (aligned) & \\ \hline %%done
3C 273.0\dotfill & 0.15779 & \ion{H}{1} & Ly$\alpha$ & $-1\pm$1 & 21$\pm 2$ & 12.62$\pm$0.03 & \ \ 1 (aligned)  & 6 \\ %%done
        \        & (Prox-simple) & \ion{O}{6} & 1031.93 & $0\pm$3 & 15$\pm$5 & 13.14$\pm$0.08 & \ \ 1 (aligned) & \\ \hline %%done
3C 351.0\dotfill & 0.21811 & \ion{H}{1} & Ly$\alpha$ & $10\pm$6 & 71$\pm 9$ & 13.50$\pm$0.04 & \ \ 1 (aligned:)  & 7 \\ %%done
        \        & (Int-complex)  & \ion{O}{6} & 1031.93, 1037.62 & $-86\pm$3: & 10$^{+6}_{-4}$: & 13.26$\pm$0.14: & \ \ 2 (offset:) & \\ %%done
    \     &    \    &   \        &    \            & $-52\pm$3: & 13$\pm$5: & 13.47$\pm$0.13:  & \ \ 3 (offset:) & \\ %%done
    \     &    \    &   \        &    \            & $0\pm$8: & 35$^{+15}_{-11}$: & 13.58$\pm$0.12:  & \ \ 1 (aligned:) & \\ \hline %%done
3C 351.0\dotfill & 0.22111 & \ion{H}{1} & \nodata    & \nodata  & \nodata   & \nodata        & \nodata  & 8 \\ %%done
        \        & (Int-complex)  & \ion{O}{6} & 1037.62 & $0\pm$4 & 43$\pm$5 & 14.27$\pm$0.04 & \ \ 1 (no \ion{H}{1}) & \\ \hline %%done
3C 351.0\dotfill & 0.31658 & \ion{H}{1} & Ly$\alpha ,\beta$ & $-59\pm$3 & 31$\pm$3 & 14.39$\pm$0.04 & \ \ 1 (aligned)  & \\ %%done
    \     & (Int-simple)  &   \        &    \            & 2$\pm$2 & 26$\pm$3 & 14.47$\pm$0.04  & \ \ 2 (aligned) \\ %%done
    \     &    \    &   \        &    \            & 64$\pm$4 & 26$\pm$4 & 13.81$\pm$0.07  & \ \ 3 (aligned) \\ %%done
        \        &     \   & \ion{O}{6} & 1031.93, 1037.62 & $-51\pm$3 & 21$\pm$4 & 13.65$\pm$0.07 & \ \ 1 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & 0$\pm$1 & 21$\pm$2 & 14.02$\pm$0.04  & \ \ 2 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & 70$\pm$2 & 35$\pm$4 & 13.98$\pm$0.04  & \ \ 3 (aligned) & \\ \hline %%done
H1821+643\dotfill & 0.02438 & \ion{H}{1} & Ly$\alpha ,\beta $ & $1\pm$1 & 28$\pm 1$ & 14.22$\pm$0.02 & \ \ 1 (aligned)  & 9\\ %%done
         \        & (Int-simple)  & \ion{O}{6} & 1031.93 & 0$\pm$5 & 21$^{+9}_{-6}$ & 13.44$\pm$0.10 & \ \ 1 (aligned) & \\ \hline %%done
H1821+643\dotfill & 0.12143 & \ion{H}{1} & Ly$\alpha ,\beta ,\gamma$ & $-85\pm$4 & 25$\pm 4$ & 13.80$\pm$0.33 & \ \ 1 (offset)  & 10 \\ %%done
    \     &  (Int-complex) &   \        &    \            & $-48\pm$15 & 41$^{+14}_{-11}$ & 13.97$\pm$0.29  & \ \ 2 (offset) & \\ %%done
    \     &    \    &   \        &    \            & 17$\pm$20 & 86$\pm$12 & 13.75$\pm$0.15  & \ \ 3 (aligned) & \\ %%done
         \        &    \    & \ion{O}{6} & 1031.93 & 0$\pm$8 & 76$^{+13}_{-11}$ & 13.97$\pm$0.06 & \ \ 3 (aligned) & \\ \hline %%done
H1821+643\dotfill & 0.21331 & \ion{H}{1} & Ly$\alpha ,\beta ,\gamma$ & $11\pm$5: & 67$^{+25}_{-18}$: & 13.67$\pm$0.33: & \ \ 1 (aligned:)  & 11 \\ %%done
    \     & (Int-complex)  &   \        &    \            & 12$\pm$1 & 36$\pm$2 & 14.40$\pm$0.07  & \ \ 2 (offset) & \\ %%done
         \        &     \   & \ion{O}{6} & 1031.93 & 0$\pm$3 & 28$\pm$5 & 13.54$\pm$0.06 & \ \ 1 (aligned:) & \\ \hline %%done
H1821+643\dotfill & 0.22496 & \ion{H}{1} & Ly$\alpha, \beta, \gamma, \epsilon, \theta, \iota $ & $-96\pm$9 & 42$\pm 6$ & 14.12$\pm$0.12 & \ \ 1 (offset)  & \\ %%done
    \     & (Int-complex)  &   \        &    \            & $-40\pm$1 & 26$\pm$2 & 15.18$\pm$0.03  & \ \ 2 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $18\pm$1 & 18$\pm$1 & 15.28$\pm$0.03  & \ \ 3 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $71\pm$1 & 30$^{+15}_{-10}$ & 13.05$\pm$0.21  & \ \ 4 (offset) & \\ %%done
         \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $0\pm1$ & 45$\pm$2 & 14.27$\pm$0.02 & \ \ 5 (offset) & \\ %%done
    \     &    \    &   \        &    \            & 60$\pm$2 & 10$\pm$3 & 13.16$\pm$0.11  & \ \ 6 (offset) & \\ \hline
H1821+643\dotfill & 0.22638 & \ion{H}{1} & Ly$\alpha$ & $-53\pm3$ & 56$\pm$4 & 13.52$\pm$0.02 & \ \ 1 (offset) & \\ %%done
         \        & (Int-complex)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm1$ & 16$\pm$2 & 13.51$\pm$0.04 & \ \ 2 (offset) & \\ \hline %% done
H1821+643\dotfill & 0.24531 & \ion{H}{1} & Ly$\alpha$ & $-1\pm4$ & 35$\pm$5 & 13.08$\pm$0.05 & \ \ 1 (aligned)  & \\ %%done
         \        & (Int-simple)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm1$ & 26$\pm$2 & 13.71$\pm$0.03 & \ \ 1 (aligned) & \\ \hline %%done
H1821+643\dotfill & 0.26656 & \ion{H}{1} & Ly$\alpha ,\beta$ & $6\pm1$ & 44$\pm$2 & 13.63$\pm$0.02 & \ \ 1 (aligned) & \\ %%done
         \        & (Int-simple)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm2$ & 25$\pm$3 & 13.63$\pm$0.04 & \ \ 1 (aligned) & \\ \hline %done
H1821+643\dotfill & 0.29666 & \ion{H}{1} & Ly$\alpha ,\beta ,\gamma$ & $2\pm$2 & 33$\pm 2$ & 14.91$\pm$0.03 & \ \ 1 (aligned)  & \\ %%done
    \     & (Prox-complex) &   \        &    \            & 46$\pm$2 & 25$\pm$1 & 14.76$\pm$0.05  & \ \ 2 (offset) & \\ %%done
         \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $-23\pm1$ & 10$\pm$1 & 13.53$\pm$0.06 & \ \ 3 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $0\pm$2 & 36$\pm$2 & 14.07$\pm$0.02  & \ \ 1 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $54\pm$1 & 16$\pm$1 & 13.64$\pm$0.04  & \ \ 4 (offset) & \\ \hline %%done
HE0226-4110\dotfill & 0.01747 & \ion{H}{1} & Ly$\alpha$      & $0\pm2$ & 23$\pm$3 & 13.32$\pm$0.04 & \ \ 1 (aligned)  & 12 \\ %%done
           \        &  (Int-simple) & \ion{O}{6} & 1031.93         & $0\pm2$ & 13$\pm$4 & 13.83$\pm$0.05 & \ \ 1 (aligned) & \\ \hline %%done
HE0226-4110\dotfill & 0.20701 & \ion{H}{1} & Ly$\alpha, \beta, \gamma, \delta, \epsilon, \zeta$ & $-27\pm1$ & 14$\pm$1 & 15.06$\pm$0.04 & \ \ 1 (offset)  & 13 \\ %%done
    \     & (Int-complex)  &   \        &    \            & $3\pm$1 & 36$\pm$1 & 15.01$\pm$0.03  & \ \ 2 (aligned) \\ %%done
           \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $0\pm1$ & 36$\pm$2 & 14.42$\pm$0.02 & \ \ 2 (aligned) & \\ \hline %%done
HE0226-4110\dotfill & 0.34035 & \ion{H}{1} & Ly$\alpha ,\beta$ & $-5\pm3$ & 26$\pm$4 & 13.59$\pm$0.06 & \ \ 1 (aligned)  & \\ %%done
           \        & (Int-simple)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm1$ & 17$\pm$2 & 13.91$\pm$0.03 & \ \ 1 (aligned)  & \\ \hline %%done
HE0226-4110\dotfill & 0.35525 & \ion{H}{1} & Ly$\alpha ,\beta$ & $-4\pm2$ & 29$\pm$3 & 13.75$\pm$0.05 & \ \ 1 (aligned)  & 14 \\ %%done
           \        & (Int-simple)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm3$ & 24$\pm$7 & 13.69$\pm$0.08 & \ \ 1 (aligned) & \\ \hline %%done
HE0226-4110\dotfill & 0.42670 & \ion{H}{1} & \nodata    & \nodata  & \nodata   & \nodata        & \ \ \ \ \ \nodata  & 15 \\ %%done
           \        & (Int-uncertain)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm4$ & 51$\pm$6 & 14.17$\pm$0.04 & \ \ 1 (no \ion{H}{1}) & \\  %%done
    \     &    \    &   \        &    \            & $93\pm$11: & 25$^{+27}_{-13}$: & 13.27$\pm$0.24:  & \ \ 2 (no \ion{H}{1}:) & \\ \hline %%done
HE0226-4110\dotfill & 0.49246 & \ion{H}{1} & Ly$\beta, \gamma, \delta, \epsilon$ & $0\pm1$ & 16$\pm$1 & 14.74$\pm$0.02 & \ \ 1 (aligned:)  & 16 \\ %%done
           \        &  (Prox-complex) & \ion{O}{6} & 1031.93,1037.62 & $-57\pm3$ & 25$\pm$4 & 14.17$\pm$0.05 & \ \ 2 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $0\pm$9: & 24$\pm 6$: & $\gtrsim$14.63:  &  \ \ 1 (aligned:) & \\ %%done
    \     &    \    &   \        &    \            & $56\pm$1 & 7$\pm$1 & 14.08$\pm$0.05  & \ \ 3 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $79\pm$1 & 6$\pm$3 & 13.37$\pm$0.12  & \ \ 4 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $99\pm$1 & 4$\pm$2 & 13.50$\pm$0.13  & \ \ 5 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $125\pm$5 & 30$\pm$7 & 13.92$\pm$0.08  & \ \ 6 (offset) & \\ \hline %%done
HS0624+6907\dotfill & 0.31796 & \ion{H}{1} & Ly$\alpha$ & $-12\pm4$ & 30$\pm$6 & 13.30$\pm$0.07 & \ \ 1 (offset)  & \\ %%done
           \        & (Int-complex)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm2$ & 23$\pm 3$ & 13.63$\pm$0.05 & \ \ 2 (offset) & \\ \hline %%done
%\multicolumn{7}{c}{ \ } \\
%\multicolumn{7}{c}{ \ } \\
%\multicolumn{7}{c}{ \ } \\
HS0624+6907\dotfill & 0.33979 & \ion{H}{1} & Ly$\alpha, \beta, \gamma, \delta, \epsilon$  & $-7\pm1$ & 40$\pm$1 & 14.49$\pm$0.02 & \ \ 1 (aligned)  & 17 \\ %%done
           \        & (Int-complex)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm 11$ & 45$^{+19}_{-13}$ & 13.58$\pm$0.13 & \ \ 1 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $57\pm$6 & 18$^{+16}_{-8}$ & $13.23\pm 0.25$  & \ \ 2 (offset) & \\ \hline %%done
HS0624+6907\dotfill & 0.37053 & \ion{H}{1} & \nodata    & \nodata  & \nodata   & \nodata        & \ \ \ \ \ \nodata  & 18 \\ %%done
           \        & (Prox-uncertain) & \ion{O}{6} & 1031.93,1037.62 & $-49\pm2$: & 7$^{+5}_{-3}$: & 12.91$\pm$0.13: & \ \ 1 (no \ion{H}{1}:) & \\ %%done
    \     &    \    &   \        &    \            & $0\pm$2 & 23$\pm$3 & 13.67$\pm$0.04  & \ \ 2 (no \ion{H}{1}) & \\ %%done
    \     &    \    &   \        &    \            & $86\pm$2 & 26$\pm$3 & 13.67$\pm$0.04  & \ \ 3 (no \ion{H}{1}) & \\ \hline %%done
PG0953+415\dotfill & 0.05885 & \ion{H}{1} & Ly$\alpha$ & $-26\pm1$ & 25$\pm$3 & 13.82$\pm$0.07 & \ \ 1 (offset)  & \\ %%done
    \     & (Int-complex)  &   \        &    \            & $-18\pm$7 & 63$^{+19}_{-14}$ & 13.41$\pm$0.16  & \ \ 2 (aligned) & \\ %%done
          \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $0\pm7$ & 53$^{+11}_{-9}$ & 13.74$\pm$0.06 & \ \ 2 (aligned) & \\ \hline %done
PG0953+415\dotfill & 0.06807 & \ion{H}{1} & Ly$\alpha ,\beta$ & $1\pm1$ & 21$\pm$1 & 14.46$\pm$0.03 & \ \ 1 (aligned)  & 19 \\ %%done
           \       & (Int-simple)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm1$ & 13$\pm1$ & 14.29$\pm$0.02 & \ \ 1 (aligned) & \\ \hline %%done
PG0953+415\dotfill & 0.14231 & \ion{H}{1} & Ly$\alpha ,\beta$ & $-138\pm2$ & 10$\pm$5 & 12.68$\pm$0.10 & \ \ 1 (offset)  & 20 \\ %%done
    \     & (Int-complex)  &   \        &    \            & $5\pm$2 & 28$\pm$2 & 13.58$\pm$0.03  & \ \ 2 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $83\pm$2 & 31$\pm$4 & 13.45$\pm$0.04  & \ \ 3 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $166\pm$9 & 17$^{+23}_{-10}$ & 12.63$\pm$0.27  & \ \ 4 (offset) & \\ %done
    \     &    \    &   \        &    \            & $208\pm$4 & 22$^{+9}_{-6}$ & 13.05$\pm$0.11  & \ \ 5 (offset) & \\ %done
    \     &    \    &   \        &    \            & $268\pm$4 & 15$^{+9}_{-6}$ & 12.77$\pm$0.14  & \ \ 6 (offset) & \\ %%done
          \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $0\pm1$ & 18$\pm2$ & 14.13$\pm$0.04 & \ \ 2 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $84\pm$8 & 46$^{+21}_{-14}$ & 13.73$\pm$0.11  & \ \ 3 (aligned) & \\ \hline %%done
PG0953+415\dotfill & 0.22974 & \ion{H}{1} & \nodata    & \nodata  & \nodata   & \nodata        & \ \ \ \ \ \nodata  & 19 \\ %%done
          \        & (Prox-uncertain) & \ion{O}{6} & 1031.93,1037.62 & $0\pm2$ & 31$\pm3$ & 13.84$\pm$0.03 & \ \ 1 (no \ion{H}{1}) & \\ \hline %%done
PG0953+415\dotfill & 0.23351 & \ion{H}{1} & Ly$\alpha ,\beta$ & $-3\pm1$ & 22$\pm$1 & 14.62$\pm$0.02 & \ \ 1 (aligned)  & 22 \\ %%done
          \        & (Prox-simple) & \ion{O}{6} & 1031.93,1037.62 & $0\pm1$ & 16$\pm2$ & 13.58$\pm$0.04 & \ \ 1 (aligned) & \\ \hline %%done
PG1116+215\dotfill & 0.05927 & \ion{H}{1} & Ly$\alpha$      & $-145\pm5$ & 28$\pm8$ & 13.05$\pm$0.10 & \ \ 1 (offset)  & 23 \\ %%done
    \     & (Int-simple*)  &   \        &    \            & $-88\pm$2 & 26$\pm 3$ & 13.45$\pm$0.04  & \ \ 2 (aligned) \\ %%done
    \     &    \    &   \        &    \            & $2\pm$7 & 33$^{+14}_{-10}$ & 12.72$\pm$0.12  & \ \ 3 (aligned) & \\ %%done
          \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $-84\pm 6$ & 36$^{+11}_{-8}$ & 13.52$\pm$0.08 & \ \ 2 (aligned) & \\  %%done
    \     &    \    &   \        &    \            & $0\pm$1 & 5$^{+3}_{-2}$ & 13.67$\pm$0.12  & \ \ 3 (aligned) & \\ \hline %%done
PG1116+215\dotfill & 0.13849 & \ion{H}{1} & Ly$\alpha ,\beta , \gamma, \epsilon, \zeta, $ & $-5\pm 1$ & 15$\pm$1 & 16.02$\pm$0.03 & \ \ 1 (aligned)  & 24 \\ %%done
    \     & (Int-complex)  &   \        & $\eta, \iota, \kappa, \lambda, \mu$ & $3\pm$1 & 24$\pm 1$ & 15.73$\pm$0.05  & \ \ 2 (aligned) & \\ %%done
          \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $0\pm 4$ & 36$\pm 7$ & 13.97$\pm$0.06 & \ \ 1 \& 2 (aligned) & \\ \hline %%done
PG1116+215\dotfill & 0.16553 & \ion{H}{1} & Ly$\alpha ,\beta ,\epsilon$ & $-12\pm 1$ & 22$\pm$2 & 13.25$\pm$0.04 & \ \ 1 (aligned)  & 25 \\ %%done
    \     & (Prox-complex) &   \        &    \            & 83$\pm$10: & 126$\pm$11: & 13.57$\pm$0.04:  & \ \ 2 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $143\pm$2 & 16$\pm 2$ & 14.48$\pm$0.06  & \ \ 3 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $170\pm$5 & 16$\pm 2$ & 13.95$\pm$0.17  & \ \ 4 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $342\pm$1 & 40$\pm 2$ & 13.72$\pm$0.02  & \ \ 5 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $441\pm$8 & 52$\pm 12$ & 12.95$\pm$0.08  & \ \ 6 (offset) & \\ %%done
          \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $-28\pm20$ & 32$^{+21}_{-13}$ & 13.77$\pm$0.31 & \ \ 1 (aligned) & \\ %done
    \     &    \    &   \        &    \            & $0\pm$2 & 15$\pm 5$ & 13.86$\pm$0.25  & \ \ 7 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $163\pm$8 & 40$^{+14}_{-10}$ & 13.47$\pm$0.10  & \ \ 4 (aligned) & \\ \hline %%done
PG1116+215\dotfill & 0.17340 & \ion{H}{1} & Ly$\alpha , \beta, \gamma, \delta$ & $3\pm 1$ & 14$\pm$1 & 13.10$\pm$0.02 & \ \ 1 (aligned)  & 26 \\ %%done
    \     & (Prox-complex) &   \        &    \            & $53\pm$1 & 14$\pm 1$ & 14.32$\pm$0.02  & \ \ 2 (offset) & \\ %%done
          \        &   \     & \ion{O}{6} & 1031.93,1037.62 & $0\pm4$ & 39$\pm 7$ & 13.72$\pm$0.06 & \ \ 1 (aligned) &  \\ \hline %%done
PG1216+069\dotfill & 0.12360 & \ion{H}{1} & Ly$\alpha ,\beta$ & $-78\pm 31$: & 59$^{+55}_{-29}$: & 13.23$\pm$0.29: & \ \ 1 (offset:) & 27 \\ %%done
   \      & (Int-uncertain)  &   \        &    \            & $-36 \pm 10$: & 11$^{+8}_{-5}$: & 13.83$\pm$0.62: & \ \ 2 (offset:)    &  \ \\ %%done
    \     &    \    &   \        &    \            & 2$\pm 10$: & 22$^{+11}_{-8}$: & $\gtrsim$14.51: & \ \ 3 (aligned:) & \\ %%done
    \     &    \    &   \        &    \            & 66$\pm 2$: & 13$^{+7}_{-4}$: & $\gtrsim$15.47:  & \ \ 4 (aligned:) & \\ %%done
    \     &    \    &   \        &    \            & 108$\pm 5$: & 16$\pm$5: & 13.37$\pm 0.14$:  & \ \ 5 (offset:) & \\ %%done
    \     &    \    &   \        &    \            & 243$\pm 4$: & 17$\pm$6: & 13.59$\pm$0.17:  & \ \ 6 (offset:) & \\ %%done
    \     &    \    &   \        &    \            & 273$\pm 6$: & 68$\pm$6: & $\gtrsim$14.23:  & \ \ 7 (aligned:) & \\ %%done
    \     &    \    &   \        &    \            & 291$\pm 2$: & 6$^{+14}_{-4}$: & $\gtrsim$15.89:  & \ \ 8 (offset:) & \\ %%done
    \     &    \    &   \        &    \            & 357$\pm 1$: & 14$\pm$2: & $\gtrsim$14.32:  & \ \ 9 (offset:) & \\ %%done
          \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $0\pm3$ & 17$\pm6$ & $14.39\pm 0.14$ & \ \ 3 (aligned:)  & \\ %%done
    \     &    \    &   \        &    \            & $79\pm$7 & 32$^{+13}_{-9}$ & 14.21$\pm$0.11  & \ \ 4 (aligned:) & \\ %%done
    \     &    \    &   \        &    \            & $274\pm$6 & 6$^{+41}_{-6}$ & 13.78$\pm$0.50  & \ \ 7 (aligned:) & \\ %%done
    \     &    \    &   \        &    \            & $341\pm$6 & 31$^{+10}_{-7}$ & 14.31$\pm$0.10  & \ \ 10 (offset:) & \\ \hline %%done
PG1216+069\dotfill & 0.26768 & \ion{H}{1} & Ly$\alpha ,\beta$ & $-45\pm$3 & 6$^{+21}_{-5}$ & 12.75$\pm$0.38 & \ \ 1 (offset)  & 28 \\ %%done
    \     & (Int-simple*)  &   \        &    \            & $-8\pm$2 & 28$\pm$3 & 13.98$\pm$0.04  & \ \ 2 (aligned) & \\ %%done
          \        &     \   & \ion{O}{6} & 1031.93 & $0\pm4$ & 17$\pm7$ & 13.38$\pm$0.11 & \ \ 2 (aligned) & \\ \hline %%done
PG1216+069\dotfill & 0.28189 & \ion{H}{1} & Ly$\alpha, \beta, \gamma, \epsilon, \eta, \iota, \kappa, $ & $30\pm5$ & 35$\pm$3 & 14.80$\pm$0.07 & \ \ 1 (offset)  & \\ %%done
    \     & (Int-complex)  &   \        & $\lambda, \mu, \nu, \xi, o, \pi$ & $90\pm$1 & 22$\pm$1 & 16.70$\pm$0.04  & \ \ 2 (offset) \\ %%done
          \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $0\pm6$ & 56$\pm9$ & 13.87$\pm$0.05 & \ \ 3 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $100\pm$2 & 11$\pm$3 & 13.49$\pm$0.07  & \ \ 3 (offset) & \\ \hline %%done
\multicolumn{7}{c}{ \ } \\
%\multicolumn{7}{c}{ \ } \\
%\multicolumn{7}{c}{ \ } \\
PG1259+593\dotfill & 0.00210 & \ion{H}{1} & Ly$\alpha$ & $-2\pm24$ & 42$^{+43}_{-21}$ & 13.46$\pm$0.34 & \ \ 1 (aligned)  & \\  %%done
    \     & (Int-simple)  &   \        &    \            & $62\pm$10 & 33$^{+12}_{-9}$ & 13.67$\pm$0.20  & \ \ 2 (aligned:) & \\ %%done
          \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $0\pm2$ & 17$\pm 4$ & 13.35$\pm$0.06 & \ \ 1 (aligned)  & \\ %%done
    \     &    \    &   \        &    \            & $70\pm$4: & 20$^{+9}_{-6}$: & 13.14$\pm$0.10:  & \ \ 2 (aligned:) & \\ \hline %%done
PG1259+593\dotfill & 0.04637 & \ion{H}{1} & Ly$\alpha, \beta, \gamma, \epsilon, \eta, \kappa$ & $-160\pm4$ & 14$^{+10}_{-6}$ & 12.64$\pm$0.15 & \ \ 1 (offset)  & 29 \\  %%done
    \     & (Int-complex)  &   \        &    \            & $-76\pm$1 & 28$\pm 1$ & 15.65$\pm$0.02  & \ \ 2 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $9\pm$1 & 27$\pm 2$ & 14.57$\pm$0.02  & \ \ 3 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $66\pm$2: & 10$\pm 4$: & 13.08$\pm$0.14:  & \ \ 4 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $107\pm$3 & 33$\pm 4$ & 13.65$\pm$0.04  & \ \ 5 (offset) & \\ %%done
          \        &     \   & \ion{O}{6} & 1031.93 & $-64\pm3$ & 14$\pm 7$ & 13.75$\pm$0.08 & \ \ 6 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $0\pm$4 & 29$\pm 7$ & 13.92$\pm$0.06  & \ \ 3 (aligned) & \\ \hline %%done
PG1259+593\dotfill & 0.21949 & \ion{H}{1} & Ly$\alpha ,\beta, \gamma, \delta, \eta, \theta$ & $-61\pm13$ & 34$^{+10}_{-8}$ & 13.76$\pm$0.20 & \ \ 1 \& 3 (aligned)  & 30 \\  %%done
    \     & (Int-simple*)  &   \        &    \            & $-5\pm$1 & 26$\pm 1$ & 15.32$\pm$0.01  & \ \ 2 (aligned) & \\ %%done
          \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $-83\pm2$: & 6$^{+6}_{-3}$: & 12.85$\pm$0.16: & \ \ 3 (aligned:) & \\ %%done
    \     &    \    &   \        &    \            & $-41\pm$2 & 17$\pm$3 & 13.69$\pm$0.05  & \ \ 1 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $0\pm$2 & 15$\pm$2 & 13.70$\pm$0.05  & \ \ 2 (aligned) & \\ \hline %%done
PG1259+593\dotfill & 0.25980 & \ion{H}{1} & Ly$\alpha ,\beta$ & $-37\pm7$ & 30$\pm 6$ & 13.68$\pm$0.11 & \ \ 1 (aligned)  & \\ %%done
    \     & (Int-simple)  &   \        &    \            & $6\pm$6 & 23$\pm 5$ & 13.47$\pm$0.17  & \ \ 2 (aligned) & \\  %%done
          \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $-43\pm2$ & 12$\pm 3$ & 13.52$\pm$0.07 & \ \ 1 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $0\pm$3 & 21$\pm$5 & 13.54$\pm$0.07  & \ \ 2 (aligned) & \\ \hline %%done
PG1259+593\dotfill & 0.31972 & \ion{H}{1} & Ly$\alpha ,\beta$ & $-106\pm8$: & 24$^{+16}_{-9}$: & 12.90$\pm$0.18: & \ \ 1 (offset:)  & 31 \\ %%done
    \     & (Int-complex)  &   \        &    \            & $16\pm$4 & 70$\pm 5$ & 14.01$\pm$0.03  & \ \ 2 (offset) & \\ %%done
          \        &     \   & \ion{O}{6} & 1031.93 & $0\pm3$ & 21$\pm5$ & 13.51$\pm$0.07 & \ \ 3 (offset) & \\ \hline %%done
PG1444+407\dotfill & 0.22032 & \ion{H}{1} & Ly$\alpha$ & $3\pm 8$ & 86$\pm 15$ & 13.65$\pm$0.05 & \ \ 1 (aligned)  & 32 \\ %%done
          \        & (Int-simple)  & \ion{O}{6} & 1037.62 & $0\pm5$ & 36$\pm 8$ & 13.94$\pm$0.07 & \ \ 1 (aligned) & \\ \hline %%done
PG1444+407\dotfill & 0.26738 & \ion{H}{1} & Ly$\alpha, \beta, \gamma$ & $-42\pm2$ & 16$\pm 4$ & 12.90$\pm$0.07 & \ \ 1 (offset)  & 33 \\ %%done
    \     & (Prox-complex) &   \        &    \            & $26\pm$1 & 33$\pm 2$ & 13.69$\pm$0.02  & \ \ 2 (aligned) & \\ %%done
          \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $-126\pm16$ & 17$^{+28}_{-11}$ & 13.46$\pm$0.48 & \ \ 3 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $-112\pm$1 & 6$\pm$2 & 13.63$\pm$0.24  & \ \ 4 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $-71\pm$14: & 33$^{+34}_{-17}$: & 13.36$\pm$0.25:  & \ \ 5 (offset:) & \\ %%done
    \     &    \    &   \        &    \            & $-25\pm$1 & 8$\pm$2 & 13.44$\pm$0.08  & \ \ 6 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $0\pm$1 & 8$\pm$1 & 13.97$\pm$0.04  & \ \ 7 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $23\pm$2 & 9$\pm$3 & 13.39$\pm$0.08  & \ \ 2 (aligned) & \\ \hline %%done
PHL1811\dotfill & 0.07765 & \ion{H}{1} & Ly$\alpha ,\beta, \delta, \eta$ & $24\pm5$: & 71$\pm 12$: & 13.56$\pm$0.09: & \ \ 1 (offset:)  & 34 \\  %%done
    \     & (Int-complex)  &   \        &    \            & $32\pm$1 & 19$\pm$1 & 16.03$\pm$0.07  & \ \ 2 (offset) & \\ %%done
       \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $0\pm6$ & 26$^{+12}_{-8}$ & 13.56$\pm$0.10 & \ \ 3 (offset) & \\ \hline %%done
PHL1811\dotfill & 0.13240 & \ion{H}{1} & Ly$\alpha ,\beta, \delta$ & $-26\pm1$ & 31$\pm 1$ & 14.66$\pm$0.03 & \ \ 1 (offset)  & \\  %%done
    \     & (Int-complex)  &   \        &    \            & $103\pm$12 & 45$^{+24}_{-16}$ & 12.94$\pm$0.15  & \ \ 2 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $190\pm$17: & 36$^{+42}_{-19}$: & 12.65$\pm$0.26:  & \ \ 3 (aligned:) & \\ %%done
       \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $0\pm7$ & 58$^{+11}_{-9}$ & 14.15$\pm$0.06 & \ \ 4 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $110\pm$4 & 19$\pm$8 & 13.71$\pm$0.11  & \ \ 2 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $192\pm$5 & 31$\pm$9 & 13.84$\pm$0.09  & \ \ 3 (aligned:) & \\ \hline %%done
PHL1811\dotfill & 0.15786 & \ion{H}{1} & Ly$\alpha,\beta$ & $-4\pm 8:$ & 63$^{+37}_{-23}$: & 13.26$\pm$0.09: & \ \ 1 (aligned:)  & 35 \\ %%done
       \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $-91\pm4$ & 24$\pm8$ & 13.62$\pm$0.10 & \ \ 2 (offset) & \\ %%done
   \      &    \    &   \        &    \            & 0$\pm$5 & 42$\pm$8 & 13.92$\pm$0.06 & \ \ 1 \& 1 (aligned:) & \\ \hline %%done
PHL1811\dotfill & 0.17650 & \ion{H}{1} & Ly$\alpha, \gamma, \delta, \epsilon$ & $-47\pm 15$ & 23$^{+14}_{-9}$ & 13.28$\pm$0.35 & \ \ 1 (offset)  & 36 \\  %%done
    \     & (Prox-complex) &   \        &    \            & $10\pm$2 & 27$\pm$1 & 14.92$\pm$0.03  & \ \ 2 (offset) & \\ %%done
       \        &    \    & \ion{O}{6} & 1037.62 & $0\pm2$ & 21$\pm3$ & 14.29$\pm$0.05 &    \ \ 3 (offset) & \\ \hline %%done
PHL1811\dotfill & 0.19186 & \ion{H}{1} & Ly$\alpha$ & $-2\pm 3$ & 21$\pm 5$ & 12.83$\pm$0.07 & \ \ 1 (aligned:) & \\ %%done %%done
       \        & (Prox-uncertain) & \ion{O}{6} & 1031.93,1037.62 & $-62\pm4$ & 39$\pm8$ & 13.76$\pm$0.06 & \ \ 2 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $0\pm$1 & 10$\pm$1: & $\gtrsim$14.50:  & \ \ 1 (aligned:) & \\ %%done
    \     &    \    &   \        &    \            & $33\pm$1 & 12$\pm$1: & $\gtrsim$14.44:  & \ \ 3 (offset:) & \\ %%done
    \     &    \    &   \        &    \            & $72\pm$5 & 30$\pm$6 & 13.94$\pm$0.08  & \ \ 4 (offset) & \\ \hline %%done
PKS0312-770\dotfill & 0.15890 & \ion{H}{1} & Ly$\alpha ,\beta$ & $-1\pm2$ & 31$\pm$3 & 13.74$\pm$0.03 & \ \ 1 (aligned)  & 37 \\ %%done
    \     & (Int-complex)  &   \        &    \            & $50\pm$1 & 7$\pm$2 & 13.18$\pm$0.09  & \ \ 2 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $81\pm$3 & 17$\pm$5 & 13.22$\pm$0.07  & \ \ 3 (offset) & \\ %%done
           \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $0\pm3$ & 22$\pm 5$ & 13.95$\pm$0.07 & \ \ 1 (aligned) & \\ \hline %%done
PKS0312-770\dotfill & 0.19827 & \ion{H}{1} & Ly$\alpha ,\beta$ & $-124\pm4$ & 34$\pm$6 & 13.37$\pm$0.06 & \ \ 1 (offset)  & 38 \\ %%done
    \     & (Int-complex)  &   \        &    \            & $-3\pm$3 & 32$\pm$3 & 14.52$\pm$0.05  & \ \ 2 (aligned) & \\ %%done
    \     &    \    &   \        &    \            & $49\pm$7 & 15$\pm$7 & 13.36$\pm$0.30  & \ \ 3 (offset) & \\ %%done
           \        &    \    & \ion{O}{6} & 1031.93 & $0\pm3$ & 22$\pm 4$ & 13.88$\pm$0.06 & \ \ 2 (aligned) & \\ \hline %%done
PKS0312-770\dotfill & 0.20266 & \ion{H}{1} & \nodata    & \nodata  & \nodata   & \nodata        & \ \ \ \ \ \nodata  & 39 \\ %%done
           \        & (Int-complex)  & \ion{O}{6} & 1031.93,1037.62 & $-204\pm5$ & 24$^{+15}_{-9}$ & 13.76$\pm$0.14 &   \ \ 1 (no \ion{H}{1}) & \\
           \        &    \           &    \       &     \           & $0\pm8$ & 48$\pm 7$ & 14.74$\pm$0.08 &   \ \ 1 (no \ion{H}{1}) & \\
    \     &    \    &   \        &    \            & $66\pm$7 & 35$\pm$6 & 14.47$\pm$0.15  & \ \ 2 (no \ion{H}{1}) & \\ \hline
\multicolumn{7}{c}{ \ } \\
\multicolumn{7}{c}{ \ } \\
\multicolumn{7}{c}{ \ } \\
\multicolumn{7}{c}{ \ } \\
PKS0405-123\dotfill & 0.16692 & \ion{H}{1} & Ly$\alpha, \beta, \eta , \kappa , \lambda , \mu , \nu$ & $-75\pm 1$ & 9$\pm 3$ & 13.31$\pm$0.10 & \ \ 1 (offset)  & 40 \\
    \     & (Int-complex)  &   \        &    \            & $-9 \pm 3$: & 4$^{+3}_{-2}$: & 14.97$\pm$0.18:  & \ \ 2 (aligned:) & \\ 
    \     &    \    &   \        &    \            & 12$\pm$10: & 108$\pm$10: & 14.18$\pm$0.07:  & \ \ 3 (aligned:) & \\ 
    \     &    \    &   \        &    \            & 21: & 16$\pm$8: & 15.33$\pm$0.21:  & \ \ 4 (aligned:) & \\ 
    \     &    \    &   \        &    \            & 58$\pm$2: & 29$\pm$1: & 16.35$\pm$0.08:  & \ \ 5 (aligned:) & \\
    \     &    \    &   \        &    \            & 60: & 9$^{+7}_{-4}$: & 16.07$\pm$0.11:  & \ \ 6 (aligned:) & \\ 
           \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $0\pm23$ & 46$^{+26}_{-17}$ & 14.47$\pm$0.29 & 2, 3, \& 4 (aligned:)  & \\
    \     &    \    &   \        &    \            & $64\pm$16 & 36$^{+14}_{-10}$ & 14.40$\pm$0.34  & \ \ 5 \& 6 (aligned:) & \\ \hline
PKS0405-123\dotfill & 0.18292 & \ion{H}{1} & Ly$\alpha ,\gamma, \delta$ & $-79\pm 2$ & 31$\pm$1 & 14.90$\pm$0.02 & \ \ 1 (offset)  & \\ %%done
    \     & (Int-complex)  &   \        &    \            & $-1\pm$2 & 25$\pm$3 & 14.12$\pm$0.05  & \ \ 2 (aligned) & \\ %%done
           \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $0\pm3$ & 24$\pm5$ & 13.96$\pm$0.07 & \ \ 2 (aligned) & \\ \hline %%done
PKS0405-123\dotfill & 0.36156 & \ion{H}{1} & Ly$\alpha ,\beta, \gamma, \delta, \epsilon, \zeta$ & $-170\pm 3$ & 38$\pm$5 & 14.68$\pm$0.14 & \ \ 1 (offset)  & 41 \\
    \     & (Int-complex)  &   \        &    \            & $-167\pm$1 & 18$\pm$2 & 15.10$\pm$0.06  & \ \ 2 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $-89\pm$6 & 23$^{+11}_{-8}$ & 13.63$\pm$0.17  & \ \ 3 (offset) & \\ %%done
    \     &    \    &   \        &    \            & $-20\pm$9 & 44$^{+13}_{-10}$ & 13.71$\pm$0.10  & \ \ 4 (offset) & \\ %%done
           \        &    \    & \ion{O}{6} & 1031.93,1037.62 & $0\pm3$ & 28$\pm4$ & 13.89$\pm$0.05 &    \ \ 5 (offset) & \\ \hline %%done
PKS0405-123\dotfill & 0.36335 & \ion{H}{1} & \nodata & \nodata & \nodata & \nodata & \ \ \ \ \ \nodata  & 42 \\ %%done
           \        & (Int-uncertain)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm1$ & 7$\pm2$ & 13.55$\pm$0.06 & \ \ 1 (no \ion{H}{1}) & \\ \hline %%done
PKS0405-123\dotfill & 0.49501 & \ion{H}{1} & Ly$\beta, \gamma$ & $29\pm 9$ & 70$^{+16}_{-13}$ & 14.31$\pm$0.07 & \ \ 1 (aligned) & 43 \\ %%done
           \        & (Int-uncertain)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm 8$ & 28$\pm9$ & 14.18$\pm$0.14 &    \ \ 2 (offset) & \\ %%done
   \     &    \    &   \        &    \            & $22\pm$1 & 7$^{+4}_{-3}$ & 13.81$\pm$0.22 & \ \ 1 (aligned) & \\
    \     &    \    &   \        &    \            & $56\pm$2: & 15$\pm2$: & 14.03$\pm$0.07:  & \ \ 3 (offset:) & \\ \hline %%done
PKS1302-102\dotfill & 0.19159 & \ion{H}{1} & Ly$\alpha ,\beta, \gamma, \delta, \epsilon $ & $1\pm 11$: & 85$^{+50}_{-31}$: & 13.47$\pm$0.17: & \ \ 1 (aligned:)  & 44 \\ %%done
    \     & (Int-simple*)  &   \        &    \            & $1\pm$1 & 22$\pm 1$ & 15.16$\pm$0.04  & \ \ 2 (aligned) & \\ %%done
           \        &    \    & \ion{O}{6} & 1031.93 & $0\pm3$ & 24$\pm 5$ & 13.87$\pm$0.07 & \ \ 1 \& 2 (aligned) & \\ \hline %%done
PKS1302-102\dotfill & 0.22563 & \ion{H}{1} & Ly$\alpha ,\beta, \gamma$ & $-18\pm 2$ & 49$\pm 3$ & 14.05$\pm$0.02 & \ \ 1 (offset)  & 45 \\ %%done
           \        & (Int-complex)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm3$ & 31$\pm5$ & 13.99$\pm$0.05 &    \ \ 2 (offset) & \\ \hline %%done
PKS1302-102\dotfill & 0.22744 & \ion{H}{1} & Ly$\alpha $ & $3\pm 7$ & 30$^{+16}_{-11}$ & 13.05$\pm$0.13 & \ \ 1 (aligned)  & \\ %%done
           \        & (Int-simple)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm2$ & 12$\pm3$ & 13.59$\pm$0.06 &    \ \ 1 (aligned) & \\ \hline %%done
TON28\dotfill & 0.13783 & \ion{H}{1} & Ly$\alpha ,\beta, \gamma$ & $-107\pm 3$ & 30$\pm$2 & 14.98$\pm$0.08 & \ \ 1 (offset)  & 46 \\ %%done
    \     & (Int-complex)  &   \        &    \            & $-41\pm$32: & 56$^{+25}_{-17}$: & 13.89$\pm$0.27:  & \ \ 2 (aligned:) & \\  %%done
    \     &    \    &   \        &    \            & $14\pm$3 & 17$\pm 6$ & 13.37$\pm$0.17  & \ \ 3 (offset) & \\  %%done
     \        &     \   & \ion{O}{6} & 1031.93,1037.62 & $0\pm3$ & 15$\pm$5 & 14.04$\pm$0.10 &    \ \ 2 (aligned:) & \\ \hline %%done
TON28\dotfill & 0.27340 & \ion{H}{1} & Ly$\beta, \gamma$ & $-4\pm 2$ & 27$\pm 3$ & 14.26$\pm 0.04$ & \ \ 1 (aligned)  & 47 \\ %%done
     \        & (Int-simple)  & \ion{O}{6} & 1031.93,1037.62 & $0\pm4$ & 19$\pm 6$ & 13.33$\pm$0.09 &    \ \ 1 (aligned) & \\ \hline %%done
TON28\dotfill & 0.33021 & \ion{H}{1} & Ly$\alpha$ & \nodata & \nodata & \nodata & \ \ \ \ \ \nodata  & \\ %%done
     \        & (Prox-uncertain) & \ion{O}{6} & 1031.93,1037.62 & $0\pm1$ & 9$\pm$1 & 14.22$\pm$0.04 &    \ \ 1 (no \ion{H}{1}) & 
\enddata

\tablenotetext{a}{Absorber systemic redshift.  In this
paper, we use the centroid of the strongest O~VI component to
define the systemic redshift of the absorber. For reasons noted in the
text, in this paper absorption systems detected within 5000 km
s$^{-1}$ of the QSO redshift are classified as ``proximate'' (Prox.)
absorbers.  Systems that displaced by more than 5000 km s$^{-1}$ from
$z_{\rm QSO}$ are classified as ``intervening'' (Int.) systems.  We
also sort the absorbers into three categories based on the
correspondence of their O~VI and H~I profiles; systems in
which all H~I and O~VI components are aligned (see \S
\ref{aligndefsec}) are classified as ``simple'', while absorbers that
show significant velocity offsets between H~I and O~VI
components are classified as ``complex''. These absorber
classifications are listed in parentheses below the absorber redshift
in this column.}

\tablenotetext{b}{For each component, we list the velocity
centroid ($v$), Doppler parameter ($b$), and column density ($N$)
obtained from Voigt-profile fitting using the software of Fitzpatrick
\& Spitzer (1997).  The listed parameter uncertainties primarily
reflect the random noise in the measurements.  In some cases,
systematic uncertainties due to effects such as line saturation and
blending can be larger than the formal uncertainties listed in the
table.  For these more uncertain measurements, we list the formal
error bars indicated by the fitting, but we flag the measurements with
a colon. Comments on the source of the additional systematic
uncertainties are presented in the Appendix.}

\tablenotetext{c}{Comments on line identification, hot
pixels, blending, and saturation issues are provided for specfic
systems in the Appendix.  The comments in the Appendix are numbered,
and for cross-referencing convenience, the number in the notes column
indicates the comment number in the Appendix.}

\end{deluxetable}
}

\begin{deluxetable}{ccccc}
\tablewidth{0pc}
%\tabletypesize{\footnotesize}
\tablecaption{Intervening O~VI Absorbers: Number per Redshift Interval\label{dndztab}}
\tablehead{Limiting $W_{\rm r}$ & Number of & Total $\Delta z$ & $dN/dz$ & $dN/dz$ \\
 (m\AA ) & O~VI Systems & \ & (Systems) & (Components) \\
(1) & (2) & (3) & (4) & (5)}
\startdata
30  & 41 & 2.623 & 15.6$^{+2.9}_{-2.4}$ & 21.0$^{+3.2}_{-2.8}$  \vspace{0.15cm} \\ % 18.1 +2.9-2.6     DS: 17+/-3
70  & 27 & 3.063 & 8.8$^{+2.1}_{-1.7}$ & 9.5$^{+2.1}_{-1.8}$ \vspace{0.15cm} \\  %  9.8 +2.2-1.9
100 & 14 & 3.121 & 4.5$^{+1.5}_{-1.2}$ & 4.2$^{+1.5}_{-1.2}$ \vspace{0.15cm} \\  %  5.3 +1.6-1.3     DS: 3+2/-1
200 &  6 & 3.177 & 2.2$^{+1.2}_{-0.8}$ & 1.9$^{+1.1}_{-0.8}$ \vspace{0.15cm} \\  %  2.4 +1.2-0.9
300 &  3 & 3.179 & 0.9$^{+1.0}_{-0.5}$ & 0.3$^{+0.7}_{-0.3}$     %  0.9 +0.9-0.5
\enddata
\tablecomments{(1) Limiting rest-frame equivalent width of the sample
(the corresponding quantities listed in columns 2-4 are for all
absorbers in the 16 QSO sight lines with rest-frame equivalent width
greater than the limiting $W_{\rm r}$); (2) number of absorption
systems in the sample (as discussed in the text, absorption
``systems'' can include multiple discrete components); (3) total
redshift path (summed over all 16 sight lines) over which the spectra
have sufficient S/N and resolution to detect lines with equivalent
width greater than the limiting $W_{\rm r}$; (4) number of O~VI
{\it systems} per unit redshift; (5) number of discrete O~VI
{\it components} per unit redshift.  Uncertainties in the $dN/dz$
measurements in columns (4) and (5) were calculated using the
small-number statistics tables of Gehrels (1986).}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablewidth{0pc}
%\tabletypesize{\footnotesize}
\tablecaption{Proximate O~VI Absorbers: Number per Redshift Interval\label{asscdndztab}}
\tablehead{Limiting $W_{\rm r}$ & Number of & Total $\Delta z$ & $dN/dz$ & $dN/dz$ \\
 (m\AA ) & O~VI Systems & \ & (Systems) & (Components) \\
(1) & (2) & (3) & (4) & (5)}
\startdata
\multicolumn{5}{c}{\underline{Absorbers within 5000 km s$^{-1}$ of $z_{\rm QSO}$}} \vspace{0.15cm} \\ %\hline 
30  & 12 & 0.357 & 33.6$^{+12.8}_{-9.6}$ & 72.8$^{+17.3}_{-14.2}$  \vspace{0.15cm} \\
70  &  9 & 0.387 & 23.3$^{+10.6}_{-7.6}$ & 25.8$^{+11.1}_{-8.0}$  \vspace{0.15cm} \\ 
100 &  8 & 0.389 & 20.6$^{+10.1}_{-7.2}$ & 18.0$^{+9.7}_{-6.6}$ \vspace{0.15cm}  \\ 
200 &  4 & 0.390 & 10.3$^{+8.1}_{-5.0}$ & 7.7$^{+7.5}_{-4.2}$ \vspace{0.15cm}  \\ 
300 &  2 & 0.391 & 5.1$^{+6.8}_{-3.3}$ & $< 4.7 (1\sigma)$  \vspace{0.15cm} \\ 
 \  &  \ &   \   &  \                   &   \\
\multicolumn{5}{c}{\underline{Absorbers within 2500 km s$^{-1}$ of $z_{\rm QSO}$}} \vspace{0.15cm} \\ %\hline
30  & 11 & 0.214 & 51.4$^{+20.7}_{-15.3}$ & 107.5$^{+27.4}_{-22.3}$  \vspace{0.15cm} \\ 
70  &  7 & 0.228 & 30.7$^{+16.2}_{-11.3}$ & 39.5$^{+18.0}_{-12.9}$  \vspace{0.15cm} \\
100 &  6 & 0.230 & 26.1$^{+15.6}_{-10.4}$ & 26.1$^{+15.6}_{-10.4}$  \vspace{0.15cm} \\
200 &  3 & 0.230 & 13.0$^{+12.7}_{-7.1}$ & 8.7$^{+11.5}_{-5.6}$  \vspace{0.15cm} \\
300 &  2 & 0.232 & 8.6$^{+11.4}_{-5.5}$ & $< 7.9 (1\sigma )$ \vspace{0.15cm}  \\
\enddata
\tablecomments{The quantities in columns 1 - 5 are described in the notes of Table~\ref{dndztab}. The 3C 351.0 sight line was not included in the sample used to derive the proximate absorber quantities listed in this table because the 3C 351.0 spectrum has a prominent mini-BAL type proximate absorption system (see Yuan et al. 2002 and discussion in text).  Inclusion of this sight line would dramatically increase the proximate system $dN/dz$ measurements listed here.}
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Statistics of O~VI Column Density and Doppler Parameter Distributions\label{mediantab}}
\tablehead{ \ & \   & \multicolumn{2}{c}{$N$(O~VI)} & \ & \ &
\multicolumn{2}{c}{$b$(O~VI)} & \ & \\
 \ & No. & \multicolumn{2}{c}{\underline{ \ \ \ ($10^{13}$ cm$^{-2}$) \ \ \ }} & \multicolumn{2}{c}{\underline{ \ \ KS Test \ \ }} & \multicolumn{2}{c}{\underline{ \ \ \ \ \ (km s$^{-1}$) \ \ \ \ \ }} & \multicolumn{2}{c}{\underline{ \ \ KS Test \ \ }} \\
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ Sample  & Components & Median & Mean$\pm \sigma$ & D & Prob & Median & Mean$\pm \sigma$ & D & Prob \\ 
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) } 
\startdata
Int (Robust)\dotfill                                     & 70 & 6.5 & 9.2$\pm$8.8   & \nodata & \nodata & 24 & 27$\pm$14 & \nodata & \nodata \\
Int (Full)\dotfill                                       & 77 & 5.6 & 8.7$\pm$8.6   & \nodata & \nodata & 24 & 26$\pm$14 & \nodata & \nodata \\
Asc (Robust,$v_{\rm displ} < 5000$ km s$^{-1}$)\dotfill  & 28 & 5.2 & 6.7$\pm$4.6   & 0.171   & 0.558   & 17 & 20$\pm$11 & 0.307   & 0.036 \\
Asc (Robust,$v_{\rm displ} < 2500$ km s$^{-1}$)\dotfill  & 24 & 4.7 & 6.3$\pm$4.1   & 0.185   & 0.533   & 16 & 19$\pm$11 & 0.355   & 0.016 \\
Asc (Full,$v_{\rm displ} < 5000$ km s$^{-1}$)\dotfill    & 34 & 5.8 & 10.0$\pm$11.4 & 0.079   & 0.998   & 17 & 19$\pm$11 & 0.270   & 0.053 \\
Asc (Full,$v_{\rm displ} < 2500$ km s$^{-1}$)\dotfill    & 30 & 5.2 & 10.1$\pm$11.9 & 0.097   & 0.981   & 16 & 18$\pm$11 & 0.306   & 0.027 \\
\enddata
\tablecomments{For six samples of intervening and proximate
absorption lines, the columns list the following information: (1) The
name of the sample (see \S \ref{basicstats} for the sample
definitions). (2) The number of individual components in the
sample. (3) The median O~VI column density and (4) the mean
$N$(O~VI) $\pm$ the standard deviation. (5) The
Kolmogorov-Smirnov D statistic and (6) the probability of the null
hypothesis (i.e., the probability that the two distributions are drawn
from the same parent distribution) found from comparing the
intervening absorber column density distribution to the corresponding
proximate absorber distribution (e.g., the robust intervening sample
is always compared to the robust proximate sample). (7) The median
O~VI Doppler parameter and (8) the mean Doppler parameter $\pm$
the standard deviation. (9) The KS test D and (10) KS test probability
of the null hypothesis from the comparison of the intervening and
proximate $b-$value distributions.}
\end{deluxetable}

\clearpage
%\LongTables
\begin{landscape}
\begin{deluxetable}{lcccccccrrc}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Column Density Ratios and Temperature Constraints of Well-Aligned Components in Intervening O~VI Absorbers\label{alignedtab}}
\tablehead{ \  & \ & \ & \multicolumn{2}{c}{\underline{Temperature: O~VI only}} & \multicolumn{2}{c}{\underline{Temperature: H~I+O~VI}} & \ & \ & \ & \\
\ \ \ \ \ Sightline \ \ \ \ \ & $z_{\rm abs}$ & $v$ (km s$^{-1}$) & log $T_{\rm best}$ & log $T_{3 \sigma}$ & log $T_{\rm best}$ & log $T_{3\sigma}$ & $b_{\rm nt}$ (km s$^{-1}$) & log $\frac{N({\rm H \ I})}{N({\rm O \ VI})}$ & log $\frac{N({\rm C \ III})}{N({\rm O \ VI})}$ & Class \\
\ \ \ \ \ \ \ \ \ (1) & (2) & (3) & (4) & (5) & (6) & (7) \ \ \ \ & (8) \ & (9) \ \ \ \ & (10) \ \ \ \ & (11) }
\startdata
3C 249.1\dotfill    & 0.24676 & 0      & $<$6.02 & $<$6.26 & 4.26    & $<$4.89 & 33 & 0.58 \ \ \ \    & \nodata \ \ \ & Simple* \\
3C 273.0\dotfill    & 0.00334 & 0      & $<$6.40 & $<$6.76 & 5.29    & $<$6.33 & 49 & 0.75 \ \ \ \    & $< -0.79$ \ \ \ & Complex \\
3C 273.0\dotfill    & 0.12003 & 0      & $<$4.79 & $<$5.30 & 4.43    & $<$4.60 & 6  & 0.14 \ \ \ \    & $-0.61$ \ \ \ & Simple \\
3C 351.0\dotfill    & 0.31658 & $-51$  & $<$5.63 & $<$5.96 & 4.53    & $<$4.92 & 20 & 0.74 \ \ \ \    & $< -1.13$ \ \ \ & Simple \\
              \     & \       & 0      & $<$5.63 & $<$5.82 & 4.18    & $<$4.70 & 21 & 0.45 \ \ \ \    & $< -1.28$ \ \ \ & \\
              \     & \       & 70     & $<$6.07 & $<$6.30 & \nodata & \nodata & \nodata & $-0.17$ \ \ \ \ & \nodata \ \ \ & \\
H1821+643\dotfill   & 0.02438 & 0      & $<$5.63 & $<$6.18 & 4.35    & $<$4.86 & 20 & 0.78 \ \ \ \    & $< -0.52$ \ \ \ & Simple \\
H1821+643\dotfill   & 0.12143 & 0      & $<$6.74 & $<$7.05 & 5.02    & $<$5.79 & 75 & $-0.22$ \ \ \ \ & $< -0.95$  \ \ \ & Complex \\
H1821+643\dotfill   & 0.24531 & 0      & $<$5.81 & $<$5.98 & 4.55    & $<$5.03 & 25 & $-0.63$ \ \ \ \ & \nodata \ \ \ & Simple \\
H1821+643\dotfill   & 0.26656 & 0      & $<$5.78 & $<$6.01 & 4.93    & $<$5.11 & 23 & 0.00 \ \ \ \    & $< -0.91$ \ \ \ & Simple \\
HE0226-4110\dotfill & 0.01747 & 0      & $<$5.21 & $<$5.67 & 4.37    & $<$4.75 & 12 & $-0.51$ \ \ \ \ & $< -0.82$ \ \ \ & Simple \\
HE0226-4110\dotfill & 0.20701 & 0      & $<$6.10 & $<$6.22 & \nodata & \nodata & \nodata & 0.59 \ \ \ \    & $> -1.37$ \ \ \ & Complex \\
HE0226-4110\dotfill & 0.34035 & 0      & $<$5.44 & $<$5.68 & 4.40    & $<$4.83 & 16 & $-0.32$ \ \ \ \ & $-1.29$ \ \ \ & Simple \\
HE0226-4110\dotfill & 0.35525 & 0      & $<$5.74 & $<$6.18 & 4.23    & $<$4.96 & 24 & 0.06 \ \ \ \    & $< -1.04$ \ \ \ & Simple \\
HS0624+6907\dotfill & 0.33978 & 0      & $<$6.29 & $<$6.84 & \nodata & \nodata & \nodata & 0.95 \ \ \ \    & $< -0.97$ \ \ \ & Complex \\
PG0953+415\dotfill  & 0.05885 & 0      & $<$6.43 & $<$6.78 & 4.88    & $<$5.76 & 52 & $-0.33$ \ \ \ \ & \nodata \ \ \ & Complex \\
PG0953+415\dotfill  & 0.06807 & 0      & $<$5.21 & $<$5.38 & 4.25    & $<$4.43 & 12 & 0.19 \ \ \ \    & $> -1.06$ \ \ \ & Simple \\
PG0953+415\dotfill  & 0.14231 & 0      & $<$5.49 & $<$5.72 & 4.47    & $<$4.74 & 17 & $-0.55$ \ \ \ \ & $-1.48$ \ \ \  & Complex \\
           \        & \       & 84     & $<$5.97 & $<$6.21 & \nodata & \nodata & \nodata & $-0.28$ \ \ \ \ & \nodata \ \ \ & \\
PG1116+215\dotfill  & 0.05927 & $-84$  & $<$6.10 & $<$6.55 & \nodata & \nodata & \nodata & $-0.07$ \ \ \ \ & $< -0.96$ \ \ \ & Simple \\
           \        & \       & 0      & $<$4.38 & $<$5.04 & \nodata & \nodata & \nodata & $-0.95$ \ \ \ \ & $< -1.29$ \ \ \ & \\
PG1116+215\dotfill  & 0.13849 & 0      & $<$6.10 & $<$6.55 & \nodata & \nodata & \nodata & 1.76 \ \ \ \    & $> -0.47$ \ \ \ & Complex \\
PG1216+069\dotfill  & 0.26768 & 0      & $<$5.44 & $<$5.98 & 4.51    & $<$4.95 & 16 & 0.60 \ \ \ \    & $< -0.32$ \ \ \ & Simple* \\
PG1259+593\dotfill  & 0.00210 & 0      & $<$5.44 & $<$5.83 & 4.98    & $<$5.90 & 14 & 0.11 \ \ \ \    & $< -0.75$ \ \ \ & Simple \\
PG1259+593\dotfill  & 0.04637 & 0      & $<$5.91 & $<$6.30 & \nodata & \nodata & \nodata & 0.65 \ \ \ \    & $> -0.45$ \ \ \ & Complex \\
PG1259+593\dotfill  & 0.21949 & $-41$  & $<$5.44 & $<$5.76 & 4.75    & $<$5.28 & 15 & 0.07 \ \ \ \    & $< -1.11$ \ \ \ & Simple* \\
          \         &    \    & 0      & $<$5.34 & $<$5.59 & 4.46    & $<$4.65 & 14 & 1.63 \ \ \ \    & $> -0.01$ \ \ \ & \\
PG1259+593\dotfill  & 0.25980 & $-43$  & $<$5.14 & $<$5.54 & 4.69    & $<$5.08 & 10 & 0.16 \ \ \ \    & $< -0.92$ \ \ \ & Simple \\
           \        &  \      & 0      & $<$5.63 & $<$6.01 & 3.76    & $<$4.82 & 21 & $-0.07$ \ \ \ \ & $< -1.04$ \ \ \ & \\
PG1444+407\dotfill  & 0.22032 & 0      & $<$6.10 & $<$6.46 & 5.60    & $<$5.96 & 30 & $-0.29$ \ \ \ \ & $< -0.89$ \ \ \ & Simple \\
PHL1811\dotfill     & 0.13240 & 110    & $<$5.54 & $<$6.09 & 5.03    & $<$5.72 & 16 & $-0.77$ \ \ \ \ & \nodata \ \ \ & Complex \\
PKS0312-770\dotfill & 0.15890 & 0      & $<$5.67 & $<$6.04 & 4.49    & $<$4.94 & 21 & $-0.21$ \ \ \ \ & \nodata \ \ \ & Complex \\
PKS0312-770\dotfill & 0.19827 & 0      & $<$5.67 & $<$5.99 & 4.54    & $<$4.93 & 21 & 0.64 \ \ \ \    & $> -0.25$ \ \ \ & Complex \\
PKS0405-123\dotfill & 0.18292 & 0      & $<$5.74 & $<$6.10 & 3.51    & $<$4.76 & 24 & 0.16 \ \ \ \    & $< -0.56$ \ \ \ & Complex \\
PKS0405-123\dotfill & 0.49508 & 0      & $<$4.67 & $<$5.32 & \nodata & \nodata & \nodata & $-0.03$ \ \ \ \ & 13.24 \ \ \ & Uncertain \\
PKS1302-102\dotfill & 0.19159 & 0      & $<$5.74 & $<$6.10 & \nodata & \nodata & \nodata & 1.29 \ \ \ \    & $> -0.58$ \ \ \ & Simple* \\
PKS1302-102\dotfill & 0.22744 & 0      & $<$5.14 & $<$5.54 & 4.69    & $<$5.37 & 10 & $-0.54$ \ \ \ \ & $< -0.73$ \ \ \ & Simple \\
TON28\dotfill       & 0.27340 & 0      & $<$5.54 & $<$6.00 & 4.38    & $<$4.89 & 18 & 0.93 \ \ \ \    & $< -0.66$ \ \ \ & Simple \\
\enddata

\tablecomments{Columns in this table list the following data for
components with O~VI and H~I components that have aligned
centroids (see \S \ref{aligndefsec}): (1) sightline, (2) absorption
system redshift, (3) velocity of the particular component from which
the temperature and column density ratios were measured, (4)
temperature upper limit implied by the best-fit O~VI $b-$value
(equation~\ref{tvsb}), (5) $3\sigma$ upper limit on $T$ indicating by
propagating the uncertainty in $b$(O~VI) through
equation~\ref{tvsb}, (6) the best measurement of the gas temperature
found by solving equation~\ref{fulltvsb} using the O~VI and
H~I $b-$values (log $T$, with $T$ measured in Kelvins), (7) the
$3\sigma$ upper limit on the temperature found by propagating the
$b-$value uncertainties through equation~\ref{fulltvsb}, (8) the
nonthermal broadening component corresponding to the best temperature
in column 6, (9) log of the H~I/O~VI column-density
ratio, (10) log of the C~III/O~VI column-density ratio, and
(11) the absorber classification (\S \ref{classmulti}).}

\end{deluxetable}
